Primes and composites in the determinant Hosoya triangle

In this paper, we look at numbers of the form $H_{r,k}:=F_{k-1}F_{r-k+2}+F_{k}F_{r-k}$. These numbers are the entries of a triangular array called the \emph{determinant Hosoya triangle} which we denote by ${\mathcal H}$. We discuss the divisibility properties of the above numbers and their primality. We give a small sieve of primes to illustrate the density of prime numbers in ${\mathcal H}$. Since the Fibonacci and Lucas numbers appear as entries in ${\mathcal H}$, our research is an extension of the classical questions concerning whether there are infinitely many Fibonacci or Lucas primes. We prove that ${\mathcal H}$ has arbitrarily large neighbourhoods of composite entries. Finally we present an abundance of data indicating a very high density of primes in ${\mathcal H}$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}  \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (5,3) & (8,3) & (9,3) & (9,4) & (11,3) & (11,4) & (11,5) & (12,3) \\ \hline
 (12,4) & (12,5) & (14,6) & (15,4) & (17,3) & (17,6) & (17,7) & (17,8) \\ \hline
 (18,6) & (20,5) & (20,6) & (20,9) & (21,3) & (21,8) & (23,7) & (24,3) \\ \hline
 (24,4) & (24,6) & (24,8) & (24,9) & (24,10) & (24,11) & (26,9) & (27,3) \\ \hline
 (27,4) & (27,11) & (29,3) & (29,7) & (30,10) & (32,4) & (32,7) & (32,9) \\ \hline
 (32,11) & (32,15) & (33,8) & (33,12) & (35,5) & (35,11) & (36,3) & (36,9) \\ \hline
 (36,10) & (36,13) & (36,14) & (38,6) & (38,13) & (38,18) & (39,4) & (39,8) \\ \hline
 (39,12) & (39,15) & (39,17) & (41,3) & (41,4) & (41,12) & (41,15) & (41,19) \\ \hline
 (42,6) & (42,13) & (44,7) & (44,8) & (44,9) & (44,10) & (44,17) & (45,11) \\ \hline
 (45,19) & (47,12) & (47,23) & (48,7) & (48,18) & (51,4) & (51,9) & (51,15) \\ \hline
 (51,17) & (51,20) & (53,7) & (53,8) & (54,17) & (54,22) & (56,8) & (56,10) \\ \hline
 (56,14) & (57,3) & (57,6) & (57,16) & (57,19) & (59,3) & (59,5) & (59,8) \\ \hline
 (59,12) & (59,15) & (59,17) & (59,20) & (59,25) & (60,21) & (60,22) & (60,25) \\ \hline
 (62,6) & (62,9) & (62,17) & (62,26) & (63,16) & (65,10) & (65,30) & (66,9) \\ \hline
 (66,29) & (66,30) & (68,8) & (68,17) & (69,11) & (72,13) & (72,15) & (72,18) \\ \hline
 (74,6) & (74,10) & (74,14) & (74,17) & (74,33) & (77,15) & (80,19) & (80,22) \\ \hline
 (80,36) & (81,3) & (81,12) & (83,27) & (83,41) & (84,3) & (84,4) & (84,7) \\ \hline
 (84,9) & (84,16) & (84,19) & (84,24) & (84,25) & (84,27) & (84,35) & (84,40) \\ \hline
 (87,8) & (87,28) & (89,16) & (89,30) & (89,43) & (90,9) & (90,10) & (92,19) \\ \hline
 (92,31) & (93,3) & (95,9) & (95,15) & (95,17) & (95,36) & (95,39) & (95,47) \\ \hline
 (96,18) & (96,44) & (98,17) & (98,21) & (98,38) & (99,3) & (101,3) & (101,43) \\ \hline
 (101,47) & (102,6) & (102,9) & (102,17) & (102,22) & (102,50) & (104,38) & (104,42) \\ \hline
 (104,47) & (105,12) & (105,32) & (105,52) & (107,11) & (107,23) & (107,28) & (107,41) \\ \hline
 (108,23) & (108,52) & (111,25) & (111,28) & (111,40) & (113,51) & (116,13) & (116,14) \\ \hline
 (116,29) & (116,30) & (117,23) & (120,20) & (120,42) & (122,21) & (122,37) & (122,49) \\ \hline
 (122,50) & (122,54) & (123,11) & (123,27) & (123,52) & (125,19) & (125,35) & (125,46) \\ \hline
 (126,33) & (126,50) & (128,16) & (128,46) & (129,11) & (129,12) & (129,39) & (131,25) \\ \hline
 (132,18) & (132,22) & (132,23) & (132,25) & (132,32) & (132,35) & (134,54) & (134,61) \\ \hline
 (135,4) & (135,64) & (137,20) & (137,26) & (137,42) & (138,57) & (140,25) & (140,66) \\ \hline
 (141,23) & (141,40) & (141,70) & (143,7) & (144,9) & (144,41) & (144,59) & (146,13) \\ \hline
 (146,14) & (146,49) & (146,69) & (147,64) & (149,22) & (149,27) & (149,55) & (149,70) \\ \hline
 (150,22) & (150,46) & (150,49) & (152,37) & (152,45) & (152,52) & (155,11) & (155,37) \\ \hline
 (156,4) & (156,13) & (156,23) & (156,38) & (156,60) & (156,74) & (158,13) & (158,21) \\ \hline
 (158,26) & (158,62) & (158,73) & (161,10) & (161,63) & (162,17) & (162,53) & (164,16) \\ \hline
 (164,36) & (164,46) & (164,60) & (164,66) & (164,69) & (164,72) & (164,81) & (165,6) \\ \hline
 (165,14) & (165,47) & (165,54) & (165,71) & (167,7) & (168,38) & (168,48) & (168,57) \\ \hline
 (168,72) & (170,70) & (171,57) & (171,60) & (171,80) & (171,85) & (173,31) & (173,67) \\ \hline
 (174,26) & (176,19) & (176,37) & (176,53) & (177,64) & (177,79) & (179,20) & (179,69) \\ \hline
 (180,15) & (180,16) & (180,59) & (182,6) & (182,13) & (182,57) & (182,78) & (183,16) \\ \hline
 (183,47) & (183,76) & (185,46) & (186,78) & (188,48) & (189,7) & (189,40) & (189,59) \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (191,92) & (192,9) & (192,22) & (192,23) & (192,35) & (192,40) & (192,46) & (192,56) \\ \hline
 (194,25) & (194,30) & (194,66) & (195,32) & (195,51) & (195,52) & (195,56) & (197,7) \\ \hline
 (198,57) & (200,11) & (200,22) & (200,49) & (200,55) & (200,85) & (200,96) & (201,10) \\ \hline
 (201,59) & (201,74) & (203,31) & (203,101) & (204,13) & (204,24) & (206,14) & (209,15) \\ \hline
 (209,31) & (209,68) & (209,72) & (210,6) & (210,21) & (210,85) & (212,7) & (212,9) \\ \hline
 (212,35) & (212,55) & (212,66) & (212,71) & (212,102) & (215,60) & (216,107) & (218,61) \\ \hline
  (219,15) & (219,45) & (219,105) & (221,39) & (221,103) & (222,30) & (224,22) & (224,32) \\ \hline
  (224,41) & (224,46) & (224,74) & (224,87) & (224,111) & (225,60) & (225,100) & (227,41) \\ \hline
  (227,57) & (227,91) & (227,92) & (227,101) & (227,104) & (227,111) & (228,16) & (228,47) \\ \hline
   (228,83) & (230,26) & (230,62) & (231,80) & (231,108) & (233,7) & (233,23) & (233,36) \\ \hline
   (233,87) & (233,92) & (234,18) & (234,38) & (234,42) & (236,19) & (236,89) & (236,110) \\ \hline
   (237,16) & (237,32) & (237,43) & (237,51) & (237,71) & (239,16) & (239,20) & (240,9) \\ \hline
   (240,31) & (240,42) & (240,69) & (240,105) & (242,33) & (242,42) & (242,54) & (242,106) \\ \hline
   (242,114) & (243,17) & (243,68) & (246,38) & (248,8) & (248,48) & (248,88) & (248,112) \\ \hline
   (249,30) & (249,36) & (249,78) & (251,113) & (252,27) & (254,14) & (254,22) & (254,37) \\ \hline
    (254,114) & (255,25) & (255,92) & (257,99) & (257,127) & (258,21) & (258,106) & (261,59) \\ \hline
     (264,10) & (264,86) & (264,93) & (264,121) & (266,89) & (266,94) & (267,69) & (267,76) \\ \hline
     (267,80) & (267,87) & (269,30) & (270,6) & (270,46) & (270,70) & (272,29) & (272,32) \\ \hline
      (272,40) & (272,46) & (272,60) & (272,90) & (272,107) & (272,134) & (273,36) & (273,111) \\ \hline
      (273,123) & (275,99) & (275,101) & (275,137) & (276,14) & (276,98) & (276,114) & (278,17) \\ \hline
      (278,38) & (278,61) & (278,102) & (279,16) & (279,28) & (279,32) & (279,36) & (279,49) \\ \hline
      (279,52) & (279,124) & (281,35) & (284,7) & (284,27) & (284,58) & (284,97) & (284,138) \\ \hline
      (285,59) & (285,102) & (287,20) & (287,52) & (287,116) & (288,6) & (288,27) & (288,31) \\ \hline
      (288,101) & (288,107) & (290,62) & (290,82) & (290,110) & (290,126) & (291,17) & (291,40) \\ \hline
      (291,123) & (291,133) & (293,46) & (294,9) & (294,17) & (296,87) & (297,31) & (297,63) \\ \hline
      (297,111) & (299,52) & (299,67) & (299,145) & (302,74) & (303,52) & (303,72) & (303,112) \\ \hline
      (305,44) & (305,99) & (305,114) & (306,9) & (306,53) & (306,93) & (308,3) & (308,6) \\ \hline
      (308,23) & (308,26) & (308,36) & (308,41) & (308,47) & (308,98) & (308,102) & (308,117) \\ \hline
      (308,118) & (308,146) & (309,95) & (309,112) & (311,47) & (311,48) & (311,84) & (311,119) \\ \hline
      (311,124) & (312,12) & (312,27) & (312,28) & (312,81) & (312,109) & (312,111) & (312,145) \\ \hline
      (314,17) & (314,89) & (315,81) & (315,85) & (315,121) & (317,51) & (317,71) & (317,107) \\ \hline
       (317,127) & (318,38) & (318,81) & (320,52) & (320,135) & (321,7) & (321,14) & (321,58) \\ \hline
       (323,31) & (323,107) & (323,108) & (323,136) & (324,15) & (324,31) & (324,50) & (324,129) \\ \hline
       (327,71) & (327,136) & (327,159) & (330,41) & (330,46) & (330,129) & (332,25) & (332,37) \\ \hline
        (332,58) & (333,16) & (333,71) & (333,91) & (333,118) & (335,20) & (335,60) & (335,129) \\ \hline
        (335,132) & (336,34) & (336,89) & (336,113) & (338,21) & (339,16) & (339,112) & (339,136) \\ \hline
         (339,137) & (342,6) & (342,57) & (342,69) & (342,145) & (344,28) & (344,33) & (344,108) \\ \hline
         (344,111) & (344,118) & (344,122) & (344,124) & (344,143) & (344,158) & (344,166) & (344,167) \\ \hline
         (345,59) & (345,95) & (345,111) & (345,112) & (347,101) & (347,124) & (347,165) & (348,101) \\ \hline
         (348,157) & (348,171) & (350,26) & (350,150) & (353,47) & (353,83) & (353,136) & (354,17) \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
(354,38) & (354,85) & (354,105) & (354,106) & (354,109) & (356,98) & (356,134) & (356,147) \\ \hline
(357,30) & (357,38) & (357,88) & (359,9) & (359,17) & (359,44) & (359,84) & (360,50) \\ \hline
(360,179) & (363,11) & (363,76) & (363,127) & (363,181) & (365,147) & (366,9) & (368,41) \\ \hline
(368,43) & (368,67) & (368,103) & (368,146) & (369,67) & (371,88) & (372,40) & (375,132) \\ \hline
(375,184) & (377,52) & (377,54) & (377,59) & (377,78) & (377,115) & (378,46) & (380,16) \\ \hline
(380,115) & (381,80) & (381,128) & (381,159) & (383,31) & (383,36) & (384,27) & (384,34) \\ \hline
(384,67) & (384,88) & (384,96) & (384,99) & (384,114) & (384,121) & (384,157) & (384,181) \\ \hline
(384,183) & (386,158) & (387,8) & (387,72) & (387,84) & (387,88) & (387,179) & (387,184) \\ \hline
(389,59) & (390,29) & (392,193) & (393,122) & (393,143) & (395,57) & (395,84) & (395,171) \\ \hline
(396,170) & (398,93) & (398,113) & (399,16) & (399,76) & (401,32) & (401,79) & (401,88) \\ \hline
(401,108) & (402,57) & (404,52) & (404,128) & (404,191) & (404,201) & (405,16) & (405,134) \\ \hline
(405,150) & (405,171) & (405,195) & (407,104) & (408,72) & (410,90) & (410,105) & (410,182) \\ \hline
(411,33) & (411,47) & (411,52) & (413,6) & (413,67) & (414,69) & (414,94) & (414,202) \\ \hline
(416,90) & (416,140) & (417,3) & (417,55) & (417,76) & (417,82) & (417,163) & (417,199) \\ \hline
(419,40) & (419,116) & (419,181) & (420,80) & (420,119) & (420,142) & (420,182) & (422,65) \\ \hline
(422,93) & (425,171) & (425,179) & (426,93) & (426,133) & (428,37) & (428,146) & (429,80) \\ \hline
(429,119) & (429,136) & (431,9) & (431,84) & (432,10) & (432,213) & (434,17) & (434,25) \\ \hline
(434,30) & (434,165) & (434,169) & (434,178) & (435,49) & (435,80) & (437,152) & (437,183) \\ \hline
(440,62) & (440,210) & (441,30) & (441,59) & (441,182) & (443,71) & (443,127) & (444,28) \\ \hline
(444,34) & (444,69) & (444,80) & (444,151) & (444,191) & (444,205) & (444,220) & (446,169) \\ \hline
(447,169) & (447,185) & (449,103) & (449,150) & (450,10) & (450,122) & (452,17) & (452,40) \\ \hline
(452,193) & (453,23) & (453,127) & (455,105) & (455,120) & (455,185) & (456,88) & (456,140) \\ \hline
(458,181) & (458,222) & (459,48) & (459,55) & (459,95) & (459,107) & (459,109) & (461,8) \\ \hline
(461,123) & (461,155) & (462,118) & (462,193) & (462,226) & (464,134) & (464,135) & (465,32) \\ \hline
(465,74) & (465,82) & (465,171) & (465,199) & (467,101) & (468,58) & (468,91) & (470,65) \\ \hline
(470,165) & (470,222) & (471,119) & (473,68) & (473,203) & (474,233) & (476,198) & (477,139) \\ \hline
(477,195) & (479,105) & (480,19) & (480,39) & (480,60) & (480,131) & (480,201) & (482,57) \\ \hline
 (482,162) & (483,17) & (483,37) & (483,56) & (483,216) & (485,120) & (485,214) & (486,17) \\ \hline
  (488,68) & (489,32) & (489,54) & (489,122) & (491,12) & (491,13) & (491,77) & (491,103) \\ \hline
  (491,129) & (491,168) & (491,192) & (491,213) & (491,233) & (492,154) & (492,196) & (494,166) \\ \hline
  (494,181) & (497,22) & (497,28) & (497,88) & (497,158) & (497,246) & (498,62) & (498,117) \\ \hline
  (498,206) & (500,166) & (500,192) & (500,241) & (501,99) & (501,142) & (501,155) & (501,184) \\ \hline
  (501,208) & (501,235) & (503,71) & (503,228) & (504,62) & (504,78) & (504,81) & (504,118) \\ \hline
  (504,248) & (506,73) & (507,4) & (507,148) & (507,241) & (509,183) & (510,81) & (510,250) \\ \hline
  (512,80) & (512,90) & (512,153) & (513,76) & (513,248) & (515,15) & (515,171) & (516,4) \\ \hline
  (516,93) & (516,178) & (518,81) & (518,162) & (518,258) & (524,31) & (524,77) & (524,117) \\ \hline
  (524,148) & (524,161) & (524,190) & (524,214) & (524,217) & (524,223) & (524,243) & (524,247) \\ \hline
  (525,47) & (525,56) & (527,60) & (528,56) & (528,177) & (528,192) & (528,252) & (531,4) \\ \hline
  (531,24) & (531,73) & (531,83) & (531,149) & (531,172) & (531,177) & (531,180) & (533,87) \\ \hline
  (533,168) & (533,223) & (534,78) & (536,44) & (536,223) & (536,229) & (537,16) & (537,144) \\ \hline	
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
(699,280) & (699,333) & (701,35) & (701,107) & (701,123) & (701,150) & (702,29) & (702,69) \\ \hline (702,93) & (704,8) & (704,62) & (704,142) & (704,213) & (704,235) & (704,237) & (704,242) \\ \hline (704,252) & (704,266) & (705,80) & (705,106) & (705,107) & (705,176) & (705,274) & (707,60) \\ \hline (707,99) & (707,117) & (707,164) & (707,207) & (708,98) & (708,317) & (708,342) & (711,257) \\ \hline (713,28) & (713,127) & (713,256) & (713,302) & (714,102) & (714,145) & (714,214) & (714,274) \\ \hline (714,282) & (717,51) & (717,326) & (719,31) & (719,116) & (719,135) & (720,42) & (720,166) \\ \hline (720,182) & (720,221) & (722,325) & (723,27) & (723,97) & (725,179) & (725,224) & (725,255) \\ \hline (726,177) & (726,333) & (726,358) & (728,93) & (728,127) & (728,162) & (728,212) & (728,283) \\ \hline (728,302) & (729,174) & (731,133) & (732,29) & (732,71) & (732,178) & (732,228) & (732,285) \\ \hline (732,293) & (732,300) & (732,351) & (734,30) & (734,182) & (734,186) & (734,249) & (734,313) \\ \hline (737,182) & (738,193) & (740,165) & (740,260) & (740,319) & (741,59) & (743,136) & (744,153) \\ \hline (744,210) & (744,298) & (744,349) & (746,73) & (747,3) & (747,109) & (747,341) & (750,70) \\ \hline (752,55) & (752,56) & (752,62) & (752,110) & (752,133) & (752,175) & (752,214) & (752,237) \\ \hline (752,302) & (752,346) & (753,6) & (753,47) & (753,343) & (753,348) & (755,20) & (755,139) \\ \hline (755,164) & (755,272) & (755,277) & (755,305) & (756,103) & (756,218) & (756,220) & (756,283) \\ \hline (756,287) & (756,373) & (759,137) & (759,172) & (761,190) & (761,222) & (761,323) & (761,348) \\ \hline (762,173) & (762,282) & (762,306) & (762,326) & (762,365) & (764,145) & (764,146) & (764,210) \\ \hline (764,243) & (764,272) & (764,297) & (764,299) & (764,359) & (764,369) & (765,150) & (765,230) \\ \hline (767,84) & (767,212) & (767,236) & (767,272) & (770,85) & (770,105) & (770,109) & (771,9) \\ \hline (771,200) & (771,303) & (773,8) & (773,43) & (773,83) & (776,167) & (776,300) & (777,311) \\ \hline (777,331) & (777,363) & (779,115) & (779,129) & (779,193) & (779,387) & (780,291) & (780,352) \\ \hline (782,9) & (782,93) & (782,225) & (783,36) & (785,75) & (785,179) & (785,236) & (785,364) \\ \hline (785,367) & (788,8) & (788,42) & (788,211) & (788,348) & (788,357) & (789,87) & (789,347) \\ \hline (792,69) & (792,131) & (792,195) & (792,279) & (792,283) & (792,353) & (792,378) & (794,26) \\ \hline (794,70) & (794,146) & (795,132) & (795,271) & (795,336) & (795,371) & (795,376) & (797,175) \\ \hline (797,239) & (798,298) & (800,49) & (800,92) & (800,310) & (801,107) & (801,127) & (801,203) \\ \hline (801,312) & (801,392) & (803,128) & (803,233) & (804,47) & (804,394) & (809,70) & (809,271) \\ \hline (809,288) & (809,375) & (810,121) & (810,225) & (810,242) & (810,361) & (812,49) & (812,124) \\ \hline (813,7) & (813,222) & (815,220) & (815,279) & (815,385) & (816,88) & (816,139) & (816,298) \\ \hline (818,282) & (818,321) & (818,357) & (819,3) & (819,308) & (821,3) & (821,139) & (821,344) \\ \hline (822,14) & (822,201) & (822,222) & (824,340) & (825,71) & (825,87) & (825,116) & (825,140) \\ \hline (825,250) & (825,382) & (827,81) & (827,299) & (828,27) & (828,162) & (828,393) & (830,86) \\ \hline (830,186) & (831,72) & (831,380) & (833,187) & (834,93) & (834,125) & (834,397) & (836,353) \\ \hline (836,410) & (837,107) & (837,363) & (837,406) & (839,16) & (839,132) & (839,216) & (840,156) \\ \hline (840,230) & (840,286) & (842,37) & (842,105) & (845,291) & (846,290) & (848,42) & (848,251) \\ \hline (848,401) & (851,88) & (851,184) & (851,229) & (851,265) & (851,287) & (851,323) & (851,373) \\ \hline (851,395) & (852,200) & (852,215) & (854,222) & (855,52) & (857,163) & (857,164) & (857,287) \\ \hline (857,351) & (857,362) & (857,427) & (858,153) & (858,166) & (858,193) & (860,16) & (860,335) \\ \hline (861,115) & (861,227) & (863,92) & (864,70) & (864,225) & (864,289) & (864,370) & (867,12) \\ \hline (867,19) & (867,389) & (870,190) & (872,4) & (872,90) & (872,148) & (872,283) & (872,348) \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
(873,143) & (873,311) & (875,387) & (875,437) & (876,168) & (876,193) & (876,228) & (876,250) \\ \hline (876,429) & (878,421) & (879,228) & (879,412) & (881,263) & (881,339) & (881,355) & (882,57) \\ \hline (882,113) & (882,141) & (882,301) & (882,410) & (884,27) & (884,66) & (884,100) & (884,233) \\ \hline (884,237) & (884,302) & (885,95) & (885,344) & (887,401) & (888,118) & (888,383) & (890,26) \\ \hline (891,27) & (891,79) & (891,120) & (891,149) & (891,237) & (891,308) & (893,203) & (893,223) \\ \hline (893,271) & (893,391) & (894,270) & (896,94) & (896,258) & (896,430) & (897,212) & (897,336) \\ \hline (897,368) & (899,367) & (899,405) & (899,417) & (902,94) & (902,161) & (902,217) & (902,393) \\ \hline (905,214) & (905,339) & (905,367) & (905,422) & (905,430) & (906,113) & (906,294) & (906,398) \\ \hline (908,333) & (909,75) & (909,128) & (909,214) & (909,240) & (912,10) & (912,77) & (912,84) \\ \hline (912,119) & (912,121) & (912,189) & (912,295) & (914,65) & (914,125) & (915,156) & (915,169) \\ \hline (915,347) & (917,120) & (917,200) & (917,368) & (920,19) & (920,211) & (920,221) & (920,359) \\ \hline (920,382) & (920,409) & (921,239) & (921,240) & (921,412) & (923,276) & (923,353) & (924,98) \\ \hline (924,278) & (924,454) & (927,161) & (927,207) & (927,447) & (929,128) & (929,148) & (929,183) \\ \hline (932,73) & (932,152) & (932,255) & (932,416) & (933,223) & (933,246) & (933,423) & (935,449) \\ \hline (936,208) & (936,218) & (936,283) & (936,373) & (938,66) & (938,353) & (939,145) & (939,147) \\ \hline (939,172) & (939,196) & (939,227) & (939,268) & (941,24) & (941,27) & (941,248) & (941,355) \\ \hline (942,126) & (942,174) & (942,433) & (944,15) & (944,18) & (944,228) & (944,312) & (944,457) \\ \hline (945,107) & (945,151) & (945,175) & (945,191) & (947,204) & (947,447) & (947,448) & (948,77) \\ \hline (948,103) & (948,181) & (948,197) & (948,312) & (951,32) & (951,68) & (951,372) & (951,455) \\ \hline (953,432) & (954,301) & (956,38) & (956,39) & (956,97) & (956,134) & (956,188) & (956,190) \\ \hline (956,197) & (956,200) & (956,210) & (957,38) & (959,23) & (959,224) & (959,384) & (959,420) \\ \hline (959,448) & (962,254) & (962,382) & (963,307) & (963,368) & (968,71) & (968,148) & (968,161) \\ \hline (968,182) & (968,301) & (968,407) & (968,472) & (969,102) & (969,118) & (969,350) & (969,398) \\ \hline (971,109) & (971,444) & (972,3) & (972,95) & (972,159) & (972,160) & (972,311) & (974,446) \\ \hline (977,459) & (978,298) & (980,86) & (980,145) & (980,162) & (980,236) & (980,396) & (980,489) \\ \hline (981,483) & (983,176) & (983,192) & (983,468) & (984,64) & (984,75) & (984,92) & (984,183) \\ \hline (984,191) & (984,280) & (984,372) & (984,445) & (987,65) & (987,208) & (987,284) & (987,331) \\ \hline (987,377) & (989,120) & (990,89) & (992,73) & (992,199) & (992,229) & (993,232) & (993,411) \\ \hline (995,436) & (996,114) & (996,288) & (996,409) & (996,463) & (998,421) & (999,284) & (999,316)\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
(1001,38) & (1001,99) & (1001,394) & (1001,447) & (1001,467) & (1002,201) & (1004,227) & (1004,400) \\ \hline (1005,107) & (1005,191) & (1005,192) & (1005,231) & (1007,127) & (1007,209) & (1007,231) & (1007,329) \\ \hline (1008,123) & (1008,473) & (1010,289) & (1011,505) & (1014,21) & (1014,93) & (1014,150) & (1014,305) \\ \hline (1014,337) & (1014,405) & (1016,154) & (1016,388) & (1017,15) & (1017,127) & (1017,192) & (1017,206) \\ \hline (1017,240) & (1017,343) & (1017,352) & (1019,111) & (1019,209) & (1019,356) & (1019,489) & (1020,100) \\ \hline (1020,396) & (1020,479) & (1022,397) & (1025,150) & (1025,214) & (1025,435) & (1025,447) & (1028,31) \\ \hline (1028,38) & (1028,121) & (1028,231) & (1028,436) & (1029,40) & (1031,192) & (1031,300) & (1032,36) \\ \hline (1032,64) & (1032,123) & (1032,158) & (1032,211) & (1032,232) & (1032,240) & (1032,271) & (1032,360) \\ \hline (1032,415) & (1034,269) & (1034,338) & (1035,264) & (1035,319) & (1035,361) & (1037,303) & (1037,359) \\ \hline (1037,427) & (1040,16) & (1040,369) & (1040,392) & (1041,395) & (1043,168) & (1043,347) & (1043,367) \\ \hline (1043,372) & (1044,5) & (1044,186) & (1044,216) & (1044,249) & (1044,382) & (1044,397) & (1044,467) \\ \hline (1046,30) & (1046,349) & (1046,373) & (1046,489) & (1046,494) & (1047,208) & (1047,512) & (1049,39) \\ \hline (1049,90) & (1049,108) & (1049,183) & (1049,272) & (1049,323) & (1050,106) & (1050,122) & (1052,65) \\ \hline (1052,71) & (1052,184) & (1052,260) & (1052,344) & (1052,518) & (1053,48) & (1055,199) & (1055,380) \\ \hline (1056,40) & (1056,343) & (1056,363) & (1056,374) & (1058,121) & (1059,83) & (1059,156) & (1061,55) \\ \hline (1062,137) & (1062,213) & (1062,509) & (1064,23) & (1064,44) & (1064,73) & (1064,137) & (1064,190) \\ \hline (1064,209) & (1064,263) & (1064,310) & (1064,396) & (1064,489) & (1064,490) & (1064,528) & (1065,122) \\ \hline (1067,63) & (1067,84) & (1067,128) & (1067,283) & (1067,388) & (1067,489) & (1068,38) & (1068,268) \\ \hline (1068,347) & (1068,381) & (1070,65) & (1070,330) & (1071,113) & (1071,280) & (1071,529) & (1073,431) \\ \hline (1074,41) & (1074,181) & (1074,473) & (1074,522) & (1076,409) & (1077,451) & (1077,488) & (1079,60) \\ \hline (1080,112) & (1080,406) & (1080,472) & (1082,66) & (1082,118) & (1082,214) & (1082,314) & (1082,401) \\ \hline (1083,211) & (1083,243) & (1083,271) & (1085,67) & (1085,91) & (1085,510) & (1086,173) & (1086,209) \\ \hline (1088,103) & (1088,146) & (1088,251) & (1088,312) & (1089,230) & (1089,440) & (1089,538) & (1091,203) \\ \hline (1092,56) & (1092,99) & (1092,118) & (1092,170) & (1092,224) & (1092,264) & (1092,436) & (1092,471) \\ \hline (1094,122) & (1094,290) & (1094,294) & (1094,414) & (1094,457) & (1095,432) & (1097,115) & (1097,362) \\ \hline (1097,411) & (1097,547) & (1100,409) & (1100,431) & (1101,280) & (1103,132) & (1104,32) & (1104,144) \\ \hline (1104,248) & (1104,358) & (1106,49) & (1106,189) & (1106,334) & (1106,353) & (1107,161) & (1109,115) \\ \hline (1112,269) & (1112,359) & (1112,456) & (1112,472) & (1112,511) & (1113,71) & (1113,148) & (1113,188) \\ \hline (1113,287) & (1113,438) & (1115,84) & (1115,267) & (1115,452) & (1116,69) & (1116,219) & (1116,279) \\ \hline (1116,369) & (1116,419) & (1116,489) & (1118,338) & (1119,36) & (1119,41) & (1119,49) & (1119,64) \\ \hline (1119,392) & (1121,98) & (1121,180) & (1121,254) & (1121,388) & (1122,86) & (1122,393) & (1122,489) \\ \hline (1124,37) & (1124,71) & (1124,161) & (1124,191) & (1124,316) & (1124,349) & (1124,377) & (1124,415) \\ \hline (1124,541) & (1124,550) & (1125,166) & (1125,379) & (1125,470) & (1127,71) & (1127,127) & (1128,206) \\ \hline (1128,227) & (1128,233) & (1128,556) & (1128,563) & (1130,9) & (1130,85) & (1130,529) & (1131,289) \\ \hline (1131,339) & (1131,452) & (1133,67) & (1133,343) & (1134,433) & (1134,505) & (1136,74) & (1136,210) \\ \hline (1136,248) & (1136,349) & (1137,62) & (1137,224) & (1137,547) & (1139,144) & (1139,387) & (1139,507) \\ \hline (1140,79) & (1140,415) & (1140,555) & (1142,94) & (1143,543) & (1145,102) & (1145,284) & (1145,432) \\ \hline (1145,502) & (1146,150) & (1146,254) & (1148,196) & (1149,62) & (1149,280) & (1151,39) & (1151,312) \\ \hline (1151,465) & (1152,47) & (1152,77) & (1152,94) & (1152,214) & (1152,280) & (1152,419) & (1155,185) \\ \hline (1155,564) & (1157,176) & (1157,536) & (1158,102) & (1158,257) & (1158,386) & (1160,201) & (1160,239)
\\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (1161,202) & (1161,439) & (1161,499) & (1163,192) & (1163,273) & (1163,353) & (1163,387) & (1164,38) \\ \hline (1164,70) & (1164,386) & (1164,526) & (1167,36) & (1167,436) & (1169,38) & (1169,63) & (1169,67) \\ \hline (1169,155) & (1169,316) & (1172,169) & (1172,256) & (1172,264) & (1172,279) & (1172,293) & (1172,368) \\ \hline (1172,380) & (1172,457) & (1172,541) & (1173,118) & (1175,9) & (1175,31) & (1175,52) & (1175,199) \\ \hline (1175,356) & (1175,360) & (1175,377) & (1175,416) & (1175,479) & (1175,532) & (1175,552) & (1178,197) \\ \hline (1178,241) & (1178,366) & (1179,203) & (1179,297) & (1179,436) & (1181,19) & (1181,87) & (1181,187) \\ \hline (1182,150) & (1182,165) & (1182,365) & (1182,418) & (1184,108) & (1184,223) & (1184,416) & (1184,420) \\ \hline (1184,474) & (1184,583) & (1185,154) & (1185,214) & (1187,56) & (1187,108) & (1187,191) & (1188,268) \\ \hline (1188,291) & (1188,536) & (1190,270) & (1190,525) & (1191,47) & (1191,152) & (1191,408) & (1191,495) \\ \hline (1193,187) & (1194,14) & (1194,133) & (1194,162) & (1196,68) & (1196,134) & (1196,247) & (1196,280) \\ \hline (1196,313) & (1196,337) & (1196,383) & (1196,408) & (1196,449) & (1196,490) & (1196,497) & (1196,570) \\ \hline (1196,587) & (1197,159) & (1197,488) & (1197,491) & (1199,25) & (1199,337) & (1199,420) & (1200,79) \\ \hline (1200,311) & (1202,241) & (1202,414) & (1202,421) & (1202,438) & (1203,223) & (1205,27) & (1206,94) \\ \hline (1206,429) & (1208,58) & (1209,323) & (1209,383) & (1211,75) & (1211,123) & (1211,224) & (1211,267) \\ \hline (1212,269) & (1212,335) & (1212,375) & (1214,386) & (1215,64) & (1215,100) & (1215,160) & (1215,400) \\ \hline (1217,112) & (1217,175) & (1217,383) & (1217,394) & (1217,402) & (1217,560) & (1218,142) & (1218,481) \\ \hline (1218,593) & (1220,589) & (1221,104) & (1221,275) & (1223,31) & (1223,81) & (1223,127) & (1223,201) \\ \hline (1223,233) & (1223,452) & (1224,39) & (1224,93) & (1224,200) & (1224,382) & (1224,508) & (1224,520) \\ \hline (1224,584) & (1224,609) & (1227,291) & (1227,389) & (1227,599) & (1229,83) & (1229,87) & (1229,351) \\ \hline (1229,359) & (1229,515) & (1229,560) & (1230,130) & (1230,389) & (1232,160) & (1232,312) & (1232,356) \\ \hline (1232,375) & (1232,402) & (1233,62) & (1233,382) & (1233,383) & (1233,391) & (1235,124) & (1235,217) \\ \hline (1235,559) & (1236,110) & (1236,244) & (1236,393) & (1236,459) & (1238,233) & (1238,566) & (1239,15) \\ \hline (1239,100) & (1239,167) & (1239,268) & (1239,376) & (1239,473) & (1239,564) & (1241,335) & (1241,347) \\ \hline (1241,388) & (1244,32) & (1244,423) & (1244,543) & (1245,72) & (1245,576) & (1248,326) & (1248,438) \\ \hline (1250,209) & (1250,242) & (1250,329) & (1250,569) & (1251,43) & (1251,148) & (1251,473) & (1253,303) \\ \hline (1253,451) & (1254,146) & (1256,79) & (1256,398) & (1257,182) & (1257,204) & (1257,227) & (1257,480) \\ \hline (1257,500) & (1259,345) & (1259,432) & (1260,46) & (1260,50) & (1260,172) & (1260,235) & (1260,290) \\ \hline (1260,299) & (1260,580) & (1262,602) & (1263,192) & (1263,392) & (1265,142) & (1265,256) & (1265,372) \\ \hline (1266,149) & (1266,390) & (1268,486) & (1269,56) & (1269,71) & (1269,456) & (1271,47) & (1271,177) \\ \hline (1271,439) & (1271,488) & (1272,85) & (1272,204) & (1272,319) & (1272,354) & (1272,422) & (1272,450) \\ \hline (1272,463) & (1272,562) & (1274,150) & (1274,345) & (1274,454) & (1274,629) & (1275,195) & (1275,271) \\ \hline (1277,611) & (1278,458) & (1278,477) & (1280,201) & (1280,319) & (1280,329) & (1280,445) & (1281,154) \\ \hline (1283,288) & (1283,373) & (1283,553) & (1284,53) & (1284,74) & (1284,80) & (1284,120) & (1284,170) \\ \hline (1284,282) & (1284,438) & (1284,468) & (1284,528) & (1284,601) & (1286,158) & (1287,327) & (1287,496) \\ \hline (1289,95) & (1289,159) & (1289,427) & (1289,630) & (1290,302) & (1290,542) & (1292,17) & (1292,35) \\ \hline (1292,71) & (1292,117) & (1292,146) & (1292,233) & (1292,277) & (1292,549) & (1292,632) & (1293,127) \\ \hline (1293,128) & (1295,239) & (1295,319) & (1295,404) & (1295,556) & (1296,140) & (1296,283) & (1296,339) \\ \hline (1296,419) & (1296,574) & (1298,17) & (1298,21) & (1298,413) & (1299,184) & (1299,297) & (1299,345) \\ \hline (1299,479) & (1301,408) & (1302,6) & (1302,53) & (1302,409) & (1302,562) & (1304,113) & (1304,289) \\ \hline (1304,407) & (1305,55) & (1305,79) & (1305,230) & (1305,262) & (1305,340) & (1305,411) & (1305,452)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (1305,507) & (1305,636) & (1308,207) & (1308,441) & (1310,242) & (1311,119) & (1311,279) & (1311,384) \\ \hline (1314,78) & (1314,166) & (1314,338) & (1314,526) & (1314,589) & (1314,634) & (1316,90) & (1316,108) \\ \hline (1316,244) & (1316,343) & (1316,353) & (1316,468) & (1317,136) & (1317,158) & (1317,203) & (1317,480) \\ \hline (1319,457) & (1320,96) & (1320,110) & (1320,486) & (1322,109) & (1322,146) & (1322,214) & (1322,325) \\ \hline (1322,573) & (1325,515) & (1326,289) & (1328,403) & (1328,407) & (1328,458) & (1328,593) & (1329,279) \\ \hline (1329,382) & (1331,524) & (1331,553) & (1331,623) & (1332,302) & (1332,461) & (1334,86) & (1334,181) \\ \hline (1334,313) & (1334,566) & (1337,179) & (1337,236) & (1337,426) & (1337,579) & (1337,586) & (1338,158) \\ \hline (1338,558) & (1338,598) & (1340,15) & (1340,172) & (1340,179) & (1340,639) & (1341,55) & (1341,179) \\ \hline (1341,414) & (1341,443) & (1343,128) & (1344,21) & (1344,197) & (1344,408) & (1344,505) & (1344,544) \\ \hline (1344,555) & (1344,604) & (1346,489) & (1347,16) & (1347,64) & (1347,88) & (1347,412) & (1347,476) \\ \hline (1349,159) & (1350,289) & (1350,525) & (1352,33) & (1352,82) & (1352,101) & (1352,285) & (1352,327) \\ \hline (1352,392) & (1352,415) & (1352,493) & (1352,545) & (1352,560) & (1353,128) & (1353,288) & (1353,343) \\ \hline (1353,382) & (1353,447) & (1355,191) & (1355,407) & (1355,631) & (1356,4) & (1356,297) & (1356,627) \\ \hline (1358,181) & (1358,386) & (1358,393) & (1358,481) & (1359,28) & (1361,134) & (1361,248) & (1361,538) \\ \hline (1362,349) & (1362,441) & (1362,489) & (1364,19) & (1364,192) & (1364,343) & (1364,363) & (1364,374) \\ \hline (1364,425) & (1364,450) & (1364,522) & (1364,603) & (1364,642) & (1365,472) & (1365,640) & (1367,60) \\ \hline (1367,232) & (1367,576) & (1367,641) & (1368,438) & (1368,473) & (1370,165) & (1371,68) & (1371,307) \\ \hline (1371,387) & (1371,459) & (1371,577) & (1371,635) & (1371,657) & (1376,163) & (1377,499) & (1377,582) \\ \hline (1379,84) & (1379,172) & (1382,158) & (1382,265) & (1382,294) & (1382,573) & (1382,641) & (1382,654) \\ \hline (1383,447) & (1383,452) & (1383,592) & (1385,319) & (1385,431) & (1385,535) & (1385,579) & (1386,14) \\ \hline (1386,270) & (1386,369) & (1386,577) & (1386,630) & (1388,311) & (1388,493) & (1389,254) & (1392,3) \\ \hline (1392,115) & (1392,474) & (1392,627) & (1394,213) & (1397,151) & (1397,307) & (1397,515) & (1397,526) \\ \hline (1397,696) & (1400,85) & (1401,144) & (1401,238) & (1401,320) & (1401,678) & (1403,23) & (1403,181) \\ \hline (1404,160) & (1404,280) & (1404,468) & (1404,525) & (1407,4) & (1407,52) & (1409,132) & (1409,148) \\ \hline (1409,542) & (1409,563) & (1409,682) & (1410,445) & (1412,253) & (1412,534) & (1412,654) & (1413,83) \\ \hline (1413,103) & (1413,126) & (1413,198) & (1413,591) & (1415,81) & (1415,151) & (1416,50) & (1416,268) \\ \hline (1416,428) & (1416,448) & (1418,181) & (1418,278) & (1418,358) & (1419,92) & (1419,520) & (1421,239) \\ \hline (1422,278) & (1422,382) & (1424,260) & (1424,425) & (1424,476) & (1424,683) & (1425,72) & (1425,114) \\ \hline (1425,270) & (1425,420) & (1425,467) & (1427,79) & (1427,159) & (1427,232) & (1427,297) & (1427,308) \\ \hline (1428,202) & (1428,228) & (1428,536) & (1431,268) & (1433,31) & (1433,186) & (1434,249) & (1434,390) \\ \hline (1437,119) & (1437,470) & (1439,224) & (1439,280) & (1439,599) & (1440,109) & (1440,166) & (1440,452) \\ \hline (1440,680) & (1442,502) & (1443,497) & (1445,166) & (1445,222) & (1445,455) & (1446,317) & (1446,430) \\ \hline (1446,437) & (1446,677) & (1448,183) & (1448,302) & (1448,547) & (1449,74) & (1449,235) & (1449,567) \\ \hline (1449,587) & (1449,620) & (1449,711) & (1449,723) & (1451,484) & (1451,513) & (1451,547) & (1451,603) \\ \hline (1452,74) & (1452,157) & (1452,237) & (1452,306) & (1452,441) & (1452,472) & (1452,669) & (1452,686) \\ \hline (1454,290) & (1454,534) & (1455,96) & (1455,512) & (1457,188) & (1457,263) & (1458,297) & (1458,346) \\ \hline (1460,71) & (1460,229) & (1460,242) & (1460,295) & (1460,481) & (1460,545) & (1461,599) & (1463,312) \\ \hline (1464,70) & (1464,291) & (1464,292) & (1464,472) & (1464,556) & (1464,695) & (1466,394) & (1467,85) \\ \hline (1467,192) & (1467,248) & (1467,291) & (1467,391) & (1467,512) & (1467,569) & (1469,8) & (1469,70) \\ \hline (1469,215) & (1470,225) & (1472,279) & (1472,379) & (1472,449) & (1472,597) & (1473,198) & (1473,552)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (1473,636) & (1475,99) & (1475,404) & (1476,103) & (1476,288) & (1476,350) & (1476,419) & (1476,517) \\ \hline (1476,557) & (1478,642) & (1479,60) & (1479,88) & (1479,161) & (1479,200) & (1479,624) & (1481,190) \\ \hline (1481,428) & (1481,460) & (1481,732) & (1482,246) & (1482,386) & (1482,457) & (1484,9) & (1484,220) \\ \hline (1484,257) & (1484,635) & (1484,669) & (1484,686) & (1485,192) & (1485,632) & (1487,81) & (1487,143) \\ \hline (1487,297) & (1487,303) & (1487,639) & (1488,3) & (1488,151) & (1488,328) & (1488,603) & (1490,561) \\ \hline (1490,605) & (1491,224) & (1491,275) & (1491,473) & (1493,288) & (1494,106) & (1494,134) & (1494,206) \\ \hline (1496,197) & (1497,26) & (1497,80) & (1497,183) & (1497,651) & (1499,640) & (1502,18) & (1502,214) \\ \hline (1505,102) & (1505,719) & (1505,724) & (1506,397) & (1506,549) & (1508,116) & (1508,181) & (1508,192) \\ \hline (1508,241) & (1508,307) & (1508,366) & (1508,422) & (1508,688) & (1509,536) & (1509,542) & (1509,662) \\ \hline (1511,433) & (1511,745) & (1512,32) & (1512,77) & (1512,292) & (1512,334) & (1512,412) & (1512,527) \\ \hline (1512,581) & (1514,330) & (1515,624) & (1515,681) & (1515,695) & (1518,106) & (1518,121) & (1520,129) \\ \hline (1520,172) & (1520,566) & (1520,599) & (1521,195) & (1521,359) & (1521,504) & (1521,634) & (1521,682) \\ \hline (1523,137) & (1523,517) & (1524,743) & (1524,744) & (1527,156) & (1527,545) & (1527,639) & (1529,10) \\ \hline (1529,391) & (1529,719) & (1530,509) & (1532,19) & (1532,47) & (1532,57) & (1532,132) & (1532,149) \\ \hline (1532,204) & (1532,497) & (1532,512) & (1532,630) & (1532,678) & (1533,11) & (1533,48) & (1533,78) \\ \hline (1533,167) & (1533,672) & (1533,683) & (1535,32) & (1535,479) & (1535,556) & (1536,299) & (1538,38) \\ \hline (1538,366) & (1539,121) & (1539,164) & (1539,177) & (1539,385) & (1539,619) & (1541,367) & (1541,384) \\ \hline (1542,654) & (1542,658) & (1544,63) & (1544,215) & (1544,256) & (1544,281) & (1544,433) & (1544,547) \\ \hline (1545,362) & (1547,71) & (1547,460) & (1547,537) & (1547,636) & (1547,728) & (1548,396) & (1548,636) \\ \hline (1548,643) & (1550,661) & (1551,504) & (1551,568) & (1551,604) & (1551,748) & (1551,752) & (1553,391) \\ \hline (1553,748) & (1554,198) & (1554,213) & (1554,354) & (1554,758) & (1556,339) & (1556,619) & (1556,718) \\ \hline (1557,19) & (1557,46) & (1557,222) & (1557,247) & (1557,347) & (1557,662) & (1559,488) & (1559,540) \\ \hline (1560,12) & (1560,499) & (1560,551) & (1560,720) & (1563,213) & (1563,296) & (1563,347) & (1563,473) \\ \hline (1563,756) & (1565,487) & (1565,654) & (1566,414) & (1566,554) & (1568,62) & (1568,423) & (1568,436) \\ \hline (1568,716) & (1569,74) & (1569,140) & (1569,208) & (1569,268) & (1569,280) & (1569,494) & (1569,523) \\ \hline (1569,695) & (1571,27) & (1571,128) & (1571,464) & (1571,465) & (1572,85) & (1572,147) & (1572,259) \\ \hline (1572,708) & (1572,722) & (1574,462) & (1574,489) & (1575,385) & (1577,371) & (1577,667) & (1578,98) \\ \hline (1578,121) & (1580,65) & (1580,376) & (1580,395) & (1581,464) & (1581,527) & (1583,216) & (1583,447) \\ \hline (1584,240) & (1584,242) & (1584,371) & (1584,391) & (1584,400) & (1584,401) & (1584,478) & (1584,658) \\ \hline (1586,9) & (1586,418) & (1587,65) & (1587,484) & (1589,198) & (1589,367) & (1589,711) & (1592,287) \\ \hline (1592,469) & (1592,475) & (1592,628) & (1592,636) & (1592,724) & (1593,103) & (1593,212) & (1593,543) \\ \hline (1595,47) & (1595,107) & (1595,127) & (1595,239) & (1596,183) & (1596,330) & (1596,347) & (1599,12) \\ \hline (1599,148) & (1599,329) & (1599,452) & (1601,395) & (1602,6) & (1602,98) & (1602,358) & (1602,365) \\ \hline (1602,618) & (1604,74) & (1604,202) & (1604,325) & (1604,740) & (1605,195) & (1605,791) & (1607,377) \\ \hline (1607,519) & (1607,780) & (1607,799) & (1608,11) & (1608,96) & (1608,261) & (1608,502) & (1608,562) \\ \hline (1608,733) & (1608,746) & (1610,241) & (1610,462) & (1610,790) & (1611,33) & (1611,352) & (1611,759) \\ \hline (1613,111) & (1613,128) & (1614,33) & (1614,465) & (1614,694) & (1616,129) & (1616,379) & (1616,467) \\ \hline (1616,560) & (1617,379) & (1617,638) & (1619,261) & (1619,577) & (1619,651) & (1619,661) & (1620,255) \\ \hline (1620,286) & (1620,796) & (1622,22) & (1625,219) & (1625,266) & (1625,471) & (1625,591) & (1628,147) \\ \hline (1628,441) & (1629,374) & (1629,528) & (1629,715) & (1631,65) & (1631,240) & (1632,47) & (1632,60)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (1632,462) & (1632,489) & (1634,62) & (1634,210) & (1635,52) & (1635,796) & (1637,499) & (1637,547) \\ \hline (1637,798) & (1638,437) & (1638,473) & (1640,10) & (1640,22) & (1641,255) & (1641,503) & (1641,628) \\ \hline (1641,670) & (1643,551) & (1643,593) & (1643,772) & (1644,286) & (1644,340) & (1644,382) & (1644,461) \\ \hline (1644,664) & (1644,718) & (1644,806) & (1646,734) & (1649,123) & (1649,275) & (1649,443) & (1649,539) \\ \hline (1649,562) & (1649,583) & (1649,691) & (1650,502) & (1650,705) & (1652,4) & (1652,108) & (1652,211) \\ \hline (1652,450) & (1652,695) & (1652,727) & (1656,69) & (1656,227) & (1656,514) & (1656,640) & (1658,533) \\ \hline (1658,778) & (1658,781) & (1659,111) & (1659,215) & (1659,485) & (1661,190) & (1661,787) & (1662,462) \\ \hline (1662,502) & (1664,298) & (1664,472) & (1664,634) & (1664,737) & (1665,262) & (1665,684) & (1665,786) \\ \hline (1667,671) & (1668,18) & (1668,46) & (1668,128) & (1670,229) & (1674,33) & (1674,129) & (1674,445) \\ \hline (1674,501) & (1676,189) & (1676,218) & (1676,417) & (1676,438) & (1676,499) & (1676,509) & (1676,618) \\ \hline (1677,592) & (1679,140) & (1679,175) & (1679,233) & (1679,537) & (1679,660) & (1680,11) & (1680,120) \\ \hline (1680,466) & (1680,802) & (1682,190) & (1682,490) & (1685,99) & (1685,264) & (1686,153) & (1688,62) \\ \hline (1688,108) & (1688,303) & (1688,432) & (1688,703) & (1688,807) & (1689,287) & (1689,540) & (1691,63) \\ \hline (1691,628) & (1692,51) & (1692,213) & (1692,291) & (1694,306) & (1694,498) & (1694,734) & (1697,439) \\ \hline (1697,579) & (1697,768) & (1700,112) & (1700,280) & (1700,511) & (1700,639) & (1704,44) & (1704,153) \\ \hline (1704,217) & (1704,405) & (1704,450) & (1704,562) & (1704,649) & (1704,680) & (1704,708) & (1704,792) \\ \hline (1704,810) & (1706,129) & (1707,91) & (1707,299) & (1707,556) & (1707,568) & (1707,699) & (1709,263) \\ \hline (1709,271) & (1709,411) & (1709,479) & (1709,774) & (1712,293) & (1712,600) & (1712,853) & (1715,56) \\ \hline (1715,549) & (1715,657) & (1715,675) & (1715,804) & (1716,143) & (1716,367) & (1716,370) & (1716,588) \\ \hline (1716,654) & (1716,724) & (1718,457) & (1719,97) & (1719,500) & (1719,780) & (1721,447) & (1721,462) \\ \hline (1722,46) & (1722,150) & (1722,225) & (1722,749) & (1722,777) & (1724,135) & (1724,409) & (1724,444) \\ \hline (1724,652) & (1724,731) & (1725,107) & (1725,567) & (1728,6) & (1728,248) & (1728,258) & (1728,723) \\ \hline (1728,808) & (1730,166) & (1730,322) & (1731,405) & (1731,559) & (1731,757) & (1733,22) & (1733,296) \\ \hline (1733,342) & (1733,536) & (1734,94) & (1736,103) & (1736,200) & (1736,754) & (1736,799) & (1737,391) \\ \hline (1739,33) & (1739,39) & (1739,295) & (1739,387) & (1739,481) & (1739,603) & (1740,151) & (1740,262) \\ \hline (1740,359) & (1740,360) & (1740,396) & (1740,511) & (1740,619) & (1740,750) & (1742,150) & (1742,233) \\ \hline (1742,393) & (1742,438) & (1742,554) & (1742,790) & (1742,829) & (1743,401) & (1743,431) & (1745,412) \\ \hline (1745,854) & (1746,469) & (1748,652) & (1748,698) & (1748,717) & (1748,808) & (1748,831) & (1751,447) \\ \hline (1751,527) & (1752,42) & (1752,125) & (1752,136) & (1752,150) & (1752,266) & (1752,312) & (1754,261) \\ \hline (1754,378) & (1754,401) & (1754,862) & (1755,311) & (1757,70) & (1757,339) & (1757,439) & (1757,583) \\ \hline (1757,851) & (1757,859) & (1758,773) & (1760,242) & (1760,472) & (1761,8) & (1761,102) & (1761,282) \\ \hline (1761,768) & (1763,623) & (1763,656) & (1763,816) & (1764,21) & (1764,80) & (1764,562) & (1766,617) \\ \hline (1767,697) & (1767,772) & (1769,78) & (1769,592) & (1772,279) & (1772,388) & (1772,510) & (1772,528) \\ \hline (1772,570) & (1772,732) & (1773,176) & (1773,198) & (1773,583) & (1773,662) & (1775,32) & (1775,624) \\ \hline (1775,700) & (1775,824) & (1776,628) & (1776,789) & (1778,322) & (1778,613) & (1778,741) & (1779,296) \\ \hline (1779,352) & (1779,581) & (1781,127) & (1781,743) & (1784,15) & (1784,60) & (1784,312) & (1784,357) \\ \hline (1784,388) & (1784,389) & (1784,472) & (1784,660) & (1784,761) & (1784,790) & (1785,156) & (1785,235) \\ \hline (1785,566) & (1785,719) & (1787,104) & (1787,196) & (1787,627) & (1787,664) & (1788,738) & (1788,806) \\ \hline (1791,468) & (1793,251) & (1793,383) & (1794,9) & (1794,477) & (1796,98) & (1796,189) & (1796,497) \\ \hline (1796,697) & (1797,246) & (1797,822) & (1799,216) & (1799,260) & (1802,810) & (1803,36) & (1803,653)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (1805,671) & (1806,190) & (1806,417) & (1806,538) & (1808,437) & (1808,463) & (1808,657) & (1809,200) \\ \hline (1809,854) & (1811,340) & (1811,529) & (1812,115) & (1812,387) & (1812,465) & (1812,530) & (1812,781) \\ \hline (1812,797) & (1815,240) & (1815,449) & (1817,506) & (1818,22) & (1818,382) & (1820,226) & (1820,266) \\ \hline (1820,319) & (1820,720) & (1823,231) & (1824,47) & (1824,375) & (1824,628) & (1824,676) & (1826,430) \\ \hline (1826,498) & (1826,697) & (1826,817) & (1826,858) & (1827,27) & (1827,47) & (1827,60) & (1827,539) \\ \hline (1829,43) & (1832,44) & (1833,302) & (1833,442) & (1833,627) & (1835,467) & (1835,816) & (1836,77) \\ \hline (1836,447) & (1836,639) & (1836,724) & (1836,864) & (1839,113) & (1839,241) & (1839,404) & (1839,695) \\ \hline (1841,183) & (1841,383) & (1842,509) & (1842,517) & (1842,601) & (1844,55) & (1844,87) & (1844,107) \\ \hline (1844,218) & (1844,397) & (1844,578) & (1844,708) & (1844,920) & (1845,630) & (1845,719) & (1845,747) \\ \hline (1847,336) & (1847,712) & (1847,751) & (1847,887) & (1847,919) & (1848,251) & (1848,351) & (1848,782) \\ \hline (1848,801) & (1850,349) & (1850,385) & (1850,881) & (1850,882) & (1851,23) & (1851,52) & (1851,80) \\ \hline (1851,180) & (1851,397) & (1851,775) & (1851,845) & (1851,925) & (1853,747) & (1854,26) & (1854,381) \\ \hline (1854,806) & (1854,826) & (1856,248) & (1856,298) & (1856,419) & (1856,434) & (1856,653) & (1856,670) \\ \hline (1856,683) & (1856,807) & (1857,107) & (1857,563) & (1857,862) & (1859,517) & (1859,563) & (1859,883) \\ \hline (1859,916) & (1860,96) & (1862,201) & (1862,870) & (1863,208) & (1865,47) & (1865,90) & (1865,835) \\ \hline (1866,9) & (1866,417) & (1866,438) & (1868,111) & (1868,436) & (1869,72) & (1869,431) & (1869,728) \\ \hline (1871,119) & (1872,123) & (1872,238) & (1872,334) & (1872,459) & (1872,535) & (1872,734) & (1872,851) \\ \hline (1872,874) & (1874,877) & (1875,5) & (1875,252) & (1875,392) & (1875,401) & (1875,684) & (1877,159) \\ \hline (1877,711) & (1877,791) & (1880,46) & (1880,159) & (1880,460) & (1880,561) & (1880,899) & (1881,58) \\ \hline (1881,179) & (1881,508) & (1881,663) & (1881,855) & (1883,648) & (1884,331) & (1884,412) & (1884,416) \\ \hline (1884,445) & (1884,863) & (1886,70) & (1886,810) & (1887,12) & (1887,360) & (1887,488) & (1887,796) \\ \hline (1887,879) & (1889,43) & (1889,175) & (1889,263) & (1889,683) & (1889,931) & (1889,943) & (1890,9) \\ \hline (1890,162) & (1890,790) & (1892,133) & (1892,232) & (1892,344) & (1892,581) & (1892,601) & (1892,662) \\ \hline (1892,667) & (1892,730) & (1893,326) & (1893,598) & (1893,808) & (1895,16) & (1895,185) & (1895,471) \\ \hline (1896,197) & (1896,319) & (1898,837) & (1899,16) & (1899,39) & (1899,119) & (1899,177) & (1899,199) \\ \hline (1899,211) & (1899,275) & (1899,700) & (1899,728) & (1899,773) & (1899,888) & (1901,103) & (1901,195) \\ \hline (1901,203) & (1901,355) & (1902,698) & (1902,869) & (1904,74) & (1904,285) & (1904,349) & (1904,417) \\ \hline (1904,571) & (1905,236) & (1905,364) & (1905,564) & (1905,731) & (1908,557) & (1908,697) & (1910,6) \\ \hline (1911,672) & (1911,695) & (1914,146) & (1914,742) & (1916,194) & (1916,214) & (1916,487) & (1916,488) \\ \hline (1916,493) & (1916,733) & (1917,366) & (1917,523) & (1919,464) & (1920,121) & (1920,555) & (1920,721) \\ \hline (1920,791) & (1922,178) & (1922,582) & (1922,914) & (1922,930) & (1923,361) & (1925,59) & (1925,439) \\ \hline (1925,571) & (1925,647) & (1926,538) & (1928,856) & (1929,76) & (1929,500) & (1929,542) & (1929,620) \\ \hline (1929,842) & (1929,932) & (1931,173) & (1931,277) & (1931,360) & (1931,607) & (1931,683) & (1932,270) \\ \hline (1932,319) & (1932,883) & (1932,939) & (1934,434) & (1934,489) & (1934,746) & (1935,89) & (1935,332) \\ \hline (1937,47) & (1937,94) & (1937,340) & (1937,362) & (1937,780) & (1938,901) & (1940,412) & (1941,80) \\ \hline (1941,224) & (1941,955) & (1943,257) & (1943,728) & (1944,17) & (1944,86) & (1944,222) & (1944,355) \\ \hline (1944,628) & (1944,666) & (1944,936) & (1946,190) & (1946,577) & (1947,356) & (1947,367) & (1947,527) \\ \hline (1947,641) & (1947,816) & (1949,83) & (1949,183) & (1949,187) & (1949,192) & (1952,109) & (1952,145) \\ \hline (1952,148) & (1952,525) & (1952,622) & (1952,814) & (1953,83) & (1953,803) & (1955,629) & (1956,423) \\ \hline (1956,707) & (1958,122) & (1958,137) & (1959,400) & (1959,440) & (1959,528) & (1959,791) & (1962,814)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (1805,671) & (1806,190) & (1806,417) & (1806,538) & (1808,437) & (1808,463) & (1808,657) & (1809,200) \\ \hline (1809,854) & (1811,340) & (1811,529) & (1812,115) & (1812,387) & (1812,465) & (1812,530) & (1812,781) \\ \hline (1812,797) & (1815,240) & (1815,449) & (1817,506) & (1818,22) & (1818,382) & (1820,226) & (1820,266) \\ \hline (1820,319) & (1820,720) & (1823,231) & (1824,47) & (1824,375) & (1824,628) & (1824,676) & (1826,430) \\ \hline (1826,498) & (1826,697) & (1826,817) & (1826,858) & (1827,27) & (1827,47) & (1827,60) & (1827,539) \\ \hline (1829,43) & (1832,44) & (1833,302) & (1833,442) & (1833,627) & (1835,467) & (1835,816) & (1836,77) \\ \hline (1836,447) & (1836,639) & (1836,724) & (1836,864) & (1839,113) & (1839,241) & (1839,404) & (1839,695) \\ \hline (1841,183) & (1841,383) & (1842,509) & (1842,517) & (1842,601) & (1844,55) & (1844,87) & (1844,107) \\ \hline (1844,218) & (1844,397) & (1844,578) & (1844,708) & (1844,920) & (1845,630) & (1845,719) & (1845,747) \\ \hline (1847,336) & (1847,712) & (1847,751) & (1847,887) & (1847,919) & (1848,251) & (1848,351) & (1848,782) \\ \hline (1848,801) & (1850,349) & (1850,385) & (1850,881) & (1850,882) & (1851,23) & (1851,52) & (1851,80) \\ \hline (1851,180) & (1851,397) & (1851,775) & (1851,845) & (1851,925) & (1853,747) & (1854,26) & (1854,381) \\ \hline (1854,806) & (1854,826) & (1856,248) & (1856,298) & (1856,419) & (1856,434) & (1856,653) & (1856,670) \\ \hline (1856,683) & (1856,807) & (1857,107) & (1857,563) & (1857,862) & (1859,517) & (1859,563) & (1859,883) \\ \hline (1859,916) & (1860,96) & (1862,201) & (1862,870) & (1863,208) & (1865,47) & (1865,90) & (1865,835) \\ \hline (1866,9) & (1866,417) & (1866,438) & (1868,111) & (1868,436) & (1869,72) & (1869,431) & (1869,728) \\ \hline (1871,119) & (1872,123) & (1872,238) & (1872,334) & (1872,459) & (1872,535) & (1872,734) & (1872,851) \\ \hline (1872,874) & (1874,877) & (1875,5) & (1875,252) & (1875,392) & (1875,401) & (1875,684) & (1877,159) \\ \hline (1877,711) & (1877,791) & (1880,46) & (1880,159) & (1880,460) & (1880,561) & (1880,899) & (1881,58) \\ \hline (1881,179) & (1881,508) & (1881,663) & (1881,855) & (1883,648) & (1884,331) & (1884,412) & (1884,416) \\ \hline (1884,445) & (1884,863) & (1886,70) & (1886,810) & (1887,12) & (1887,360) & (1887,488) & (1887,796) \\ \hline (1887,879) & (1889,43) & (1889,175) & (1889,263) & (1889,683) & (1889,931) & (1889,943) & (1890,9) \\ \hline (1890,162) & (1890,790) & (1892,133) & (1892,232) & (1892,344) & (1892,581) & (1892,601) & (1892,662) \\ \hline (1892,667) & (1892,730) & (1893,326) & (1893,598) & (1893,808) & (1895,16) & (1895,185) & (1895,471) \\ \hline (1896,197) & (1896,319) & (1898,837) & (1899,16) & (1899,39) & (1899,119) & (1899,177) & (1899,199) \\ \hline (1899,211) & (1899,275) & (1899,700) & (1899,728) & (1899,773) & (1899,888) & (1901,103) & (1901,195) \\ \hline (1901,203) & (1901,355) & (1902,698) & (1902,869) & (1904,74) & (1904,285) & (1904,349) & (1904,417) \\ \hline (1904,571) & (1905,236) & (1905,364) & (1905,564) & (1905,731) & (1908,557) & (1908,697) & (1910,6) \\ \hline (1911,672) & (1911,695) & (1914,146) & (1914,742) & (1916,194) & (1916,214) & (1916,487) & (1916,488) \\ \hline (1916,493) & (1916,733) & (1917,366) & (1917,523) & (1919,464) & (1920,121) & (1920,555) & (1920,721) \\ \hline (1920,791) & (1922,178) & (1922,582) & (1922,914) & (1922,930) & (1923,361) & (1925,59) & (1925,439) \\ \hline (1925,571) & (1925,647) & (1926,538) & (1928,856) & (1929,76) & (1929,500) & (1929,542) & (1929,620) \\ \hline (1929,842) & (1929,932) & (1931,173) & (1931,277) & (1931,360) & (1931,607) & (1931,683) & (1932,270) \\ \hline (1932,319) & (1932,883) & (1932,939) & (1934,434) & (1934,489) & (1934,746) & (1935,89) & (1935,332) \\ \hline (1937,47) & (1937,94) & (1937,340) & (1937,362) & (1937,780) & (1938,901) & (1940,412) & (1941,80) \\ \hline (1941,224) & (1941,955) & (1943,257) & (1943,728) & (1944,17) & (1944,86) & (1944,222) & (1944,355) \\ \hline (1944,628) & (1944,666) & (1944,936) & (1946,190) & (1946,577) & (1947,356) & (1947,367) & (1947,527) \\ \hline (1947,641) & (1947,816) & (1949,83) & (1949,183) & (1949,187) & (1949,192) & (1952,109) & (1952,145) \\ \hline (1952,148) & (1952,525) & (1952,622) & (1952,814) & (1953,83) & (1953,803) & (1955,629) & (1956,423) \\ \hline (1956,707) & (1958,122) & (1958,137) & (1959,400) & (1959,440) & (1959,528) & (1959,791) & (1962,814)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (2001,3) & (2001,318) & (2001,550) & (2001,620) & (2001,772) & (2003,31) & (2003,501) & (2004,91) \\ \hline (2004,214) & (2004,434) & (2004,556) & (2004,961) & (2006,37) & (2006,814) & (2006,870) & (2007,72) \\ \hline (2007,481) & (2007,544) & (2009,159) & (2009,219) & (2009,347) & (2009,502) & (2009,618) & (2009,714) \\ \hline (2009,790) & (2009,988) & (2012,50) & (2012,485) & (2012,534) & (2012,668) & (2012,739) & (2012,789) \\ \hline (2012,882) & (2012,973) & (2013,603) & (2015,231) & (2015,335) & (2015,489) & (2015,801) & (2016,474) \\ \hline (2018,378) & (2019,200) & (2019,276) & (2019,371) & (2019,420) & (2019,623) & (2019,703) & (2019,853) \\ \hline (2021,775) & (2021,823) & (2022,694) & (2025,91) & (2025,106) & (2025,282) & (2025,315) & (2025,934) \\ \hline (2025,995) & (2027,23) & (2027,647) & (2027,744) & (2027,848) & (2028,277) & (2028,592) & (2033,366) \\ \hline (2033,762) & (2033,786) & (2034,489) & (2034,537) & (2034,702) & (2036,13) & (2036,227) & (2036,850) \\ \hline (2037,335) & (2037,583) & (2037,795) & (2037,998) & (2039,335) & (2039,417) & (2039,772) & (2039,860) \\ \hline (2040,40) & (2040,140) & (2040,172) & (2040,239) & (2040,472) & (2040,569) & (2040,571) & (2040,671) \\ \hline (2042,74) & (2042,341) & (2043,287) & (2043,713) & (2043,752) & (2043,1016) & (2045,27) & (2045,739) \\ \hline (2045,907) & (2046,774) & (2046,990) & (2048,76) & (2049,68) & (2049,192) & (2049,603) & (2051,15) \\ \hline (2051,123) & (2052,913) & (2054,126) & (2054,153) & (2054,225) & (2054,726) & (2054,765) & (2055,401) \\ \hline (2055,567) & (2055,992) & (2057,656) & (2057,988) & (2058,97) & (2058,197) & (2058,421) & (2058,522) \\ \hline (2060,372) & (2061,110) & (2061,240) & (2063,431) & (2063,432) & (2064,40) & (2064,101) & (2064,165) \\ \hline (2064,167) & (2064,302) & (2064,410) & (2064,514) & (2064,591) & (2064,606) & (2064,733) & (2064,739) \\ \hline (2064,776) & (2064,920) & (2066,350) & (2066,698) & (2067,225) & (2067,324) & (2069,211) & (2069,867) \\ \hline (2070,726) & (2070,802) & (2070,985) & (2072,240) & (2072,385) & (2072,452) & (2072,497) & (2072,580) \\ \hline (2072,810) & (2072,996) & (2073,342) & (2075,4) & (2075,192) & (2075,819) & (2075,912) & (2075,967) \\ \hline (2075,1020) & (2076,118) & (2076,467) & (2078,242) & (2078,433) & (2078,473) & (2078,981) & (2079,471) \\ \hline (2079,700) & (2079,1031) & (2081,228) & (2081,240) & (2081,512) & (2082,10) & (2082,169) & (2082,190) \\ \hline (2082,206) & (2082,225) & (2082,446) & (2084,663) & (2084,731) & (2084,837) & (2085,11) & (2085,224) \\ \hline (2085,231) & (2085,520) & (2085,851) & (2087,343) & (2087,452) & (2090,69) & (2090,785) & (2090,789) \\ \hline (2090,1042) & (2091,424) & (2091,479) & (2091,640) & (2093,267) & (2094,293) & (2094,294) & (2094,549) \\ \hline (2096,417) & (2096,950) & (2097,155) & (2097,158) & (2097,188) & (2097,391) & (2097,507) & (2097,974) \\ \hline (2099,475) & (2099,997) & (2100,592) & (2100,701) & (2100,912) & (2100,942) & (2100,949) & (2102,378) \\ \hline (2103,608) & (2105,372) & (2106,669) & (2108,672) & (2108,738) & (2108,747) & (2108,761) & (2109,123) \\ \hline (2111,220) & (2111,617) & (2111,1007) & (2112,466) & (2112,667) & (2112,851) & (2112,863) & (2112,977) \\ \hline (2114,126) & (2114,182) & (2114,325) & (2114,398) & (2114,1013) & (2115,16) & (2115,184) & (2115,1049) \\ \hline (2117,440) & (2117,800) & (2117,1031) & (2120,121) & (2120,242) & (2120,409) & (2120,821) & (2121,167) \\ \hline (2121,228) & (2121,298) & (2121,387) & (2123,233) & (2123,307) & (2123,512) & (2124,38) & (2124,347) \\ \hline (2124,395) & (2124,550) & (2124,982) & (2127,159) & (2127,488) & (2127,569) & (2127,1031) & (2130,826) \\ \hline (2132,416) & (2132,551) & (2132,556) & (2132,580) & (2132,617) & (2132,911) & (2132,994) & (2133,103) \\ \hline (2133,491) & (2133,507) & (2136,459) & (2138,166) & (2138,866) & (2138,1026) & (2139,20) & (2139,275) \\ \hline (2139,323) & (2139,431) & (2139,788) & (2139,969) & (2139,1024) & (2141,155) & (2141,379) & (2141,383) \\ \hline (2141,503) & (2141,563) & (2141,870) & (2141,1015) & (2142,797) & (2142,969) & (2144,658) & (2144,730) \\ \hline (2144,829) & (2144,858) & (2145,259) & (2145,984) & (2147,44) & (2147,428) & (2147,431) & (2147,905) \\ \hline (2147,1004) & (2147,1011) & (2148,67) & (2148,151) & (2148,237) & (2148,753) & (2148,808) & (2150,710) \\ \hline (2151,15) & (2153,366) & (2153,592) & (2154,498) & (2154,617) & (2156,279) & (2156,629) & (2156,1073)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (2157,208) & (2157,368) & (2157,478) & (2157,695) & (2157,1040) & (2159,545) & (2159,696) & (2160,471) \\ \hline (2162,5) & (2162,606) & (2162,662) & (2162,886) & (2163,133) & (2163,703) & (2163,767) & (2163,1056) \\ \hline (2163,1057) & (2165,294) & (2165,367) & (2165,696) & (2165,1014) & (2166,317) & (2166,550) & (2166,693) \\ \hline (2166,793) & (2166,854) & (2168,193) & (2168,317) & (2169,339) & (2169,631) & (2171,812) & (2172,154) \\ \hline (2172,373) & (2172,967) & (2174,246) & (2174,278) & (2175,241) & (2175,505) & (2177,75) & (2177,279) \\ \hline (2177,763) & (2177,767) & (2178,713) & (2180,95) & (2180,885) & (2180,979) & (2181,430) & (2181,583) \\ \hline (2181,587) & (2181,795) & (2183,372) & (2184,133) & (2184,468) & (2184,927) & (2184,1055) & (2186,889) \\ \hline (2189,323) & (2192,984) & (2193,6) & (2195,59) & (2195,241) & (2195,296) & (2195,524) & (2195,696) \\ \hline (2196,597) & (2196,670) & (2198,598) & (2198,1086) & (2199,100) & (2199,692) & (2199,1012) & (2201,3) \\ \hline (2201,32) & (2201,124) & (2201,203) & (2201,222) & (2202,61) & (2202,429) & (2204,104) & (2204,442) \\ \hline (2204,645) & (2204,683) & (2204,753) & (2204,849) & (2204,895) & (2204,1021) & (2205,472) & (2205,512) \\ \hline (2205,619) & (2205,911) & (2207,447) & (2207,711) & (2207,849) & (2207,912) & (2208,42) & (2208,281) \\ \hline (2208,516) & (2208,551) & (2208,568) & (2210,61) & (2210,561) & (2210,709) & (2211,177) & (2211,228) \\ \hline (2211,725) & (2213,408) & (2213,651) & (2214,610) & (2216,410) & (2216,829) & (2216,957) & (2217,134) \\ \hline (2217,267) & (2217,807) & (2220,112) & (2220,150) & (2220,151) & (2220,389) & (2222,886) & (2223,248) \\ \hline (2225,139) & (2225,462) & (2225,616) & (2225,987) & (2226,350) & (2226,477) & (2226,933) & (2226,1054) \\ \hline (2228,597) & (2229,1088) & (2231,368) & (2231,513) & (2231,864) & (2232,181) & (2232,275) & (2232,341) \\ \hline (2232,519) & (2232,751) & (2234,406) & (2235,420) & (2235,876) & (2237,723) & (2238,38) & (2238,341) \\ \hline (2238,653) & (2240,69) & (2240,121) & (2240,565) & (2240,989) & (2241,443) & (2241,675) & (2241,875) \\ \hline (2244,160) & (2244,235) & (2244,347) & (2244,720) & (2244,786) & (2244,894) & (2246,78) & (2247,900) \\ \hline (2249,239) & (2249,262) & (2249,427) & (2249,759) & (2252,466) & (2252,836) & (2252,926) & (2253,503) \\ \hline (2255,264) & (2255,756) & (2256,388) & (2258,181) & (2259,124) & (2259,275) & (2259,473) & (2259,820) \\ \hline (2261,214) & (2261,367) & (2261,859) & (2262,649) & (2262,790) & (2262,1041) & (2264,34) & (2264,306) \\ \hline (2264,669) & (2264,865) & (2264,1050) & (2265,731) & (2265,915) & (2267,97) & (2267,139) & (2267,308) \\ \hline (2267,345) & (2267,484) & (2267,696) & (2267,869) & (2267,971) & (2268,298) & (2268,723) & (2271,248) \\ \hline (2271,279) & (2271,783) & (2271,793) & (2274,206) & (2274,230) & (2274,297) & (2274,710) & (2274,953) \\ \hline (2276,150) & (2276,250) & (2276,490) & (2276,598) & (2277,270) & (2277,591) & (2277,683) & (2277,758) \\ \hline (2277,839) & (2280,180) & (2280,201) & (2280,660) & (2280,779) & (2280,871) & (2280,949) & (2280,1032) \\ \hline (2282,973) & (2283,41) & (2283,987) & (2283,1008) & (2283,1113) & (2285,335) & (2285,439) & (2285,535) \\ \hline (2286,878) & (2288,208) & (2288,308) & (2288,1098) & (2289,448) & (2289,538) & (2289,879) & (2289,910) \\ \hline (2291,85) & (2291,1077) & (2292,766) & (2292,910) & (2292,1024) & (2294,38) & (2294,1058) & (2295,1064) \\ \hline (2297,47) & (2297,602) & (2297,1146) & (2298,366) & (2298,406) & (2298,461) & (2300,612) & (2300,1106) \\ \hline (2301,22) & (2301,943) & (2301,1040) & (2303,233) & (2303,623) & (2304,82) & (2304,314) & (2306,177) \\ \hline (2306,909) & (2306,950) & (2307,300) & (2307,572) & (2309,931) & (2310,1149) & (2312,357) & (2312,575) \\ \hline (2312,732) & (2312,927) & (2312,967) & (2313,208) & (2313,423) & (2313,771) & (2313,787) & (2315,60) \\ \hline (2315,295) & (2315,341) & (2315,407) & (2315,697) & (2315,880) & (2315,900) & (2316,99) & (2316,1084) \\ \hline (2319,196) & (2319,652) & (2319,864) & (2321,488) & (2321,1087) & (2322,625) & (2322,862) & (2324,77) \\ \hline (2324,222) & (2324,312) & (2324,480) & (2324,537) & (2324,592) & (2324,605) & (2324,670) & (2324,721) \\ \hline (2324,791) & (2324,954) & (2324,991) & (2324,1084) & (2325,696) & (2325,1011) & (2327,897) & (2328,181) \\ \hline (2328,388) & (2328,827) & (2328,1078) & (2330,705) & (2331,392) & (2331,563) & (2333,528) & (2334,70)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (2334,405) & (2334,482) & (2334,670) & (2334,1010) & (2334,1077) & (2334,1129) & (2336,898) & (2337,647) \\ \hline (2339,117) & (2339,692) & (2340,52) & (2340,1022) & (2340,1031) & (2340,1086) & (2342,453) & (2342,482) \\ \hline (2342,622) & (2342,761) & (2342,1034) & (2342,1161) & (2343,912) & (2345,176) & (2345,220) & (2345,876) \\ \hline (2348,322) & (2348,397) & (2348,486) & (2348,637) & (2348,901) & (2348,1056) & (2348,1061) & (2349,430) \\ \hline (2349,555) & (2349,976) & (2351,537) & (2351,564) & (2352,686) & (2352,701) & (2352,916) & (2355,344) \\ \hline (2355,377) & (2355,665) & (2355,1052) & (2357,227) & (2357,334) & (2358,393) & (2360,182) & (2360,250) \\ \hline (2361,364) & (2361,428) & (2361,647) & (2363,53) & (2363,61) & (2363,237) & (2363,877) & (2363,1107) \\ \hline (2363,1152) & (2364,95) & (2364,124) & (2364,708) & (2364,1149) & (2364,1159) & (2366,193) & (2366,830) \\ \hline (2366,849) & (2367,47) & (2369,3) & (2369,55) & (2369,275) & (2369,296) & (2369,594) & (2369,922) \\ \hline (2369,1054) & (2369,1168) & (2370,661) & (2370,769) & (2372,543) & (2372,721) & (2372,760) & (2372,796) \\ \hline (2372,985) & (2372,989) & (2372,1051) & (2372,1153) & (2373,496) & (2373,1016) & (2376,157) & (2376,269) \\ \hline (2376,664) & (2376,924) & (2378,278) & (2378,417) & (2379,305) & (2381,598) & (2381,1078) & (2382,265) \\ \hline (2384,202) & (2384,244) & (2384,396) & (2384,655) & (2384,669) & (2384,1006) & (2384,1041) & (2384,1100) \\ \hline (2384,1167) & (2385,172) & (2385,366) & (2385,1020) & (2385,1074) & (2387,3) & (2387,172) & (2387,291) \\ \hline (2387,587) & (2388,616) & (2388,711) & (2393,831) & (2394,110) & (2394,513) & (2394,621) & (2394,693) \\ \hline (2394,1098) & (2396,113) & (2396,988) & (2397,1087) & (2399,120) & (2399,255) & (2400,42) & (2400,159) \\ \hline (2400,359) & (2403,436) & (2403,681) & (2405,595) & (2405,947) & (2405,1107) & (2405,1110) & (2408,471) \\ \hline (2408,933) & (2408,1173) & (2408,1186) & (2409,300) & (2409,1095) & (2411,164) & (2411,279) & (2411,553) \\ \hline (2411,929) & (2411,972) & (2411,1092) & (2411,1097) & (2412,178) & (2412,368) & (2412,623) & (2412,631) \\ \hline (2412,1061) & (2412,1075) & (2412,1112) & (2412,1125) & (2414,273) & (2414,521) & (2414,809) & (2414,958) \\ \hline (2414,998) & (2415,431) & (2415,880) & (2417,228) & (2417,244) & (2417,319) & (2417,711) & (2417,818) \\ \hline (2417,967) & (2417,968) & (2418,338) & (2418,358) & (2418,398) & (2420,52) & (2420,445) & (2420,500) \\ \hline (2420,516) & (2420,660) & (2421,59) & (2421,110) & (2421,264) & (2421,678) & (2421,878) & (2421,1107) \\ \hline (2423,348) & (2424,443) & (2424,693) & (2424,946) & (2424,1043) & (2426,718) & (2426,749) & (2427,425) \\ \hline (2427,551) & (2427,968) & (2429,1075) & (2429,1179) & (2432,16) & (2432,48) & (2432,74) & (2432,608) \\ \hline (2432,744) & (2433,236) & (2433,671) & (2433,828) & (2433,1063) & (2435,5) & (2435,52) & (2435,340) \\ \hline (2435,499) & (2436,59) & (2436,168) & (2438,142) & (2438,242) & (2438,713) & (2439,207) & (2439,564) \\ \hline (2439,711) & (2441,1150) & (2442,29) & (2442,173) & (2442,525) & (2444,271) & (2444,346) & (2444,566) \\ \hline (2444,593) & (2444,597) & (2444,612) & (2444,949) & (2444,1008) & (2445,422) & (2445,704) & (2445,904) \\ \hline (2448,268) & (2448,298) & (2448,561) & (2448,607) & (2450,290) & (2450,662) & (2450,1002) & (2450,1021) \\ \hline (2451,479) & (2451,1103) & (2453,191) & (2453,1091) & (2454,14) & (2454,937) & (2456,658) & (2456,1029) \\ \hline (2456,1039) & (2457,188) & (2457,487) & (2457,894) & (2457,1002) & (2457,1147) & (2459,73) & (2459,325) \\ \hline (2459,716) & (2459,916) & (2460,701) & (2460,930) & (2462,422) & (2462,569) & (2462,578) & (2462,625) \\ \hline (2462,1093) & (2465,594) & (2465,966) & (2465,984) & (2465,1071) & (2466,297) & (2466,429) & (2466,869) \\ \hline (2466,994) & (2468,451) & (2468,521) & (2468,1018) & (2468,1198) & (2469,542) & (2471,792) & (2472,233) \\ \hline (2472,297) & (2472,348) & (2472,447) & (2472,690) & (2472,909) & (2472,961) & (2472,1090) & (2474,14) \\ \hline (2474,54) & (2474,309) & (2474,489) & (2474,622) & (2475,341) & (2475,424) & (2475,801) & (2475,977) \\ \hline (2477,567) & (2477,751) & (2477,822) & (2478,597) & (2478,842) & (2480,399) & (2480,421) & (2480,1235) \\ \hline (2481,695) & (2481,698) & (2481,1022) & (2483,348) & (2483,1236) & (2484,265) & (2484,519) & (2484,1116) \\ \hline (2487,1220) & (2489,148) & (2489,634) & (2489,875) & (2490,1186) & (2492,158) & (2492,224) & (2492,241)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (2492,323) & (2492,642) & (2492,791) & (2492,822) & (2493,142) & (2493,1088) & (2493,1171) & (2495,785) \\ \hline (2495,812) & (2495,831) & (2496,87) & (2496,414) & (2496,553) & (2496,727) & (2496,757) & (2498,338) \\ \hline (2498,853) & (2498,933) & (2499,12) & (2499,344) & (2499,596) & (2499,879) & (2499,996) & (2499,1167) \\ \hline (2501,115) & (2501,455) & (2502,717) & (2502,1082) & (2504,82) & (2504,151) & (2504,866) & (2504,1180) \\ \hline (2505,106) & (2505,166) & (2505,471) & (2505,1091) & (2505,1210) & (2507,452) & (2507,557) & (2507,567) \\ \hline (2508,153) & (2508,491) & (2508,928) & (2510,422) & (2513,783) & (2514,466) & (2514,726) & (2516,94) \\ \hline (2516,1050) & (2516,1168) & (2517,555) & (2517,688) & (2519,505) & (2519,567) & (2519,767) & (2519,785) \\ \hline (2519,1017) & (2519,1055) & (2519,1136) & (2520,541) & (2520,1021) & (2520,1250) & (2522,373) & (2522,541) \\ \hline (2522,1218) & (2522,1250) & (2523,47) & (2523,312) & (2523,571) & (2523,627) & (2523,1013) & (2523,1248) \\ \hline (2525,211) & (2525,920) & (2525,1179) & (2526,929) & (2526,998) & (2529,218) & (2529,315) & (2529,678) \\ \hline (2529,708) & (2529,916) & (2529,1015) & (2529,1203) & (2531,35) & (2531,60) & (2531,1107) & (2531,1265) \\ \hline (2532,22) & (2532,117) & (2532,157) & (2532,582) & (2532,632) & (2532,750) & (2532,920) & (2532,1139) \\ \hline (2532,1174) & (2532,1234) & (2534,213) & (2534,277) & (2534,737) & (2535,416) & (2535,1040) & (2537,383) \\ \hline (2538,202) & (2540,442) & (2540,609) & (2540,875) & (2541,992) & (2541,1038) & (2541,1203) & (2543,217) \\ \hline (2543,377) & (2543,1137) & (2544,22) & (2544,119) & (2544,853) & (2544,1001) & (2546,1089) & (2546,1094) \\ \hline (2547,256) & (2547,401) & (2547,612) & (2547,676) & (2547,1161) & (2549,143) & (2550,970) & (2552,44) \\ \hline (2552,672) & (2552,943) & (2552,1177) & (2552,1205) & (2555,245) & (2555,265) & (2555,579) & (2555,1100) \\ \hline (2556,103) & (2556,608) & (2556,670) & (2558,78) & (2558,93) & (2559,228) & (2559,860) & (2559,1047) \\ \hline (2559,1084) & (2561,683) & (2561,820) & (2562,290) & (2562,477) & (2562,1129) & (2564,708) & (2564,786) \\ \hline (2564,1092) & (2564,1122) & (2564,1152) & (2565,447) & (2565,784) & (2565,1152) & (2565,1166) & (2565,1280) \\ \hline (2567,479) & (2567,576) & (2567,1103) & (2568,261) & (2568,316) & (2568,551) & (2568,1093) & (2570,1026) \\ \hline (2571,25) & (2571,104) & (2571,875) & (2573,223) & (2574,394) & (2574,449) & (2574,561) & (2574,1138) \\ \hline (2574,1201) & (2576,124) & (2576,269) & (2576,734) & (2576,940) & (2577,808) & (2579,412) & (2579,603) \\ \hline (2579,639) & (2579,737) & (2580,201) & (2580,290) & (2580,291) & (2580,309) & (2580,550) & (2582,122) \\ \hline (2582,522) & (2582,1065) & (2582,1146) & (2585,235) & (2585,531) & (2585,820) & (2585,867) & (2585,1070) \\ \hline (2585,1116) & (2586,678) & (2588,368) & (2588,956) & (2588,1081) & (2589,163) & (2589,592) & (2589,1167) \\ \hline (2591,780) & (2591,828) & (2591,1024) & (2592,119) & (2594,433) & (2594,933) & (2594,1085) & (2595,79) \\ \hline (2595,501) & (2597,407) & (2597,495) & (2597,819) & (2598,278) & (2600,169) & (2600,269) & (2600,429) \\ \hline (2600,972) & (2600,1209) & (2601,47) & (2603,133) & (2603,287) & (2603,301) & (2603,308) & (2603,1211) \\ \hline (2604,204) & (2604,274) & (2604,406) & (2604,467) & (2604,541) & (2604,778) & (2604,925) & (2604,1030) \\ \hline (2604,1286) & (2606,50) & (2607,204) & (2607,263) & (2607,1204) & (2609,494) & (2609,712) & (2610,325) \\ \hline (2610,761) & (2610,1030) & (2612,20) & (2612,605) & (2612,656) & (2612,914) & (2612,923) & (2612,1251) \\ \hline (2613,62) & (2613,646) & (2613,707) & (2613,766) & (2613,1067) & (2615,567) & (2615,847) & (2616,60) \\ \hline (2618,177) & (2618,878) & (2618,882) & (2618,1086) & (2618,1198) & (2618,1221) & (2618,1281) & (2619,917) \\ \hline (2621,840) & (2621,864) & (2622,1070) & (2622,1169) & (2622,1225) & (2624,11) & (2624,682) & (2624,698) \\ \hline (2624,929) & (2624,1304) & (2625,447) & (2625,822) & (2625,936) & (2627,657) & (2628,153) & (2628,323) \\ \hline (2628,618) & (2628,633) & (2628,988) & (2628,1228) & (2631,1308) & (2633,388) & (2633,963) & (2634,797) \\ \hline (2634,886) & (2634,945) & (2636,90) & (2636,99) & (2636,557) & (2637,815) & (2637,1003) & (2637,1251) \\ \hline (2639,97) & (2639,329) & (2639,464) & (2639,815) & (2639,1073) & (2640,342) & (2642,93) & (2642,878) \\ \hline (2642,925) & (2642,1165) & (2643,1091) & (2645,207) & (2645,227) & (2645,584) & (2646,478) & (2646,838)
 \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (2648,308) & (2648,321) & (2648,623) & (2648,913) & (2648,1052) & (2648,1191) & (2649,151) & (2649,851) \\ \hline (2649,1103) & (2651,233) & (2652,204) & (2652,278) & (2652,503) & (2652,567) & (2652,576) & (2652,917) \\ \hline (2652,919) & (2652,1000) & (2652,1016) & (2652,1216) & (2654,177) & (2654,1293) & (2655,711) & (2657,10) \\ \hline (2657,30) & (2657,211) & (2657,527) & (2657,971) & (2657,1231) & (2660,250) & (2660,356) & (2660,565) \\ \hline (2661,1104) & (2661,1208) & (2664,373) & (2664,505) & (2664,796) & (2664,869) & (2664,1037) & (2666,829) \\ \hline (2666,1033) & (2667,444) & (2667,805) & (2667,1225) & (2669,879) & (2672,470) & (2672,1060) & (2673,411) \\ \hline (2673,511) & (2673,672) & (2673,676) & (2673,832) & (2673,972) & (2675,97) & (2675,745) & (2675,1152) \\ \hline (2675,1201) & (2676,344) & (2676,814) & (2676,878) & (2678,1102) & (2678,1237) & (2679,1220) & (2681,583) \\ \hline (2682,578) & (2682,1018) & (2684,96) & (2684,217) & (2684,650) & (2684,762) & (2684,793) & (2684,993) \\ \hline (2684,1067) & (2684,1095) & (2684,1182) & (2687,904) & (2687,1172) & (2687,1200) & (2687,1216) & (2688,381) \\ \hline (2688,456) & (2688,628) & (2691,89) & (2691,273) & (2691,693) & (2691,932) & (2691,1268) & (2693,382) \\ \hline (2694,1269) & (2696,773) & (2696,920) & (2696,938) & (2696,1320) & (2697,55) & (2697,84) & (2697,372) \\ \hline (2697,932) & (2699,12) & (2699,316) & (2699,451) & (2699,1128) & (2700,346) & (2700,361) & (2700,802) \\ \hline (2700,1032) & (2700,1261) & (2702,693) & (2702,1150) & (2703,241) & (2705,604) & (2705,839) & (2705,1174) \\ \hline (2705,1292) & (2706,877) & (2706,1177) & (2708,386) & (2708,461) & (2709,203) & (2709,287) & (2709,1254) \\ \hline (2711,135) & (2711,468) & (2711,687) & (2711,777) & (2711,833) & (2711,1308) & (2712,139) & (2712,485) \\ \hline (2712,501) & (2712,630) & (2712,1069) & (2714,289) & (2714,425) & (2714,701) & (2714,1109) & (2714,1173) \\ \hline (2715,141) & (2715,179) & (2717,846) & (2717,987) & (2717,1136) & (2718,1162) & (2720,385) & (2720,769) \\ \hline (2721,79) & (2721,470) & (2721,634) & (2721,1200) & (2723,292) & (2724,415) & (2724,728) & (2724,867) \\ \hline (2724,1223) & (2726,218) & (2727,124) & (2727,596) & (2729,279) & (2729,655) & (2729,688) & (2729,1043) \\ \hline (2729,1067) & (2730,809) & (2730,1066) & (2732,512) & (2732,521) & (2732,785) & (2732,862) & (2733,432) \\ \hline (2735,24) & (2735,535) & (2736,843) & (2738,241) & (2739,755) & (2739,1073) & (2739,1348) & (2741,139) \\ \hline (2741,294) & (2741,672) & (2741,790) & (2742,50) & (2742,386) & (2742,526) & (2742,670) & (2742,1318) \\ \hline (2744,31) & (2744,205) & (2744,265) & (2744,421) & (2744,961) & (2744,1003) & (2744,1113) & (2745,982) \\ \hline (2745,990) & (2745,1012) & (2745,1246) & (2747,111) & (2747,272) & (2747,388) & (2747,539) & (2747,731) \\ \hline (2748,402) & (2748,492) & (2748,633) & (2750,286) & (2751,224) & (2751,444) & (2751,1367) & (2753,678) \\ \hline (2753,1016) & (2754,657) & (2756,884) & (2757,488) & (2757,510) & (2759,700) & (2759,1073) & (2759,1236) \\ \hline (2759,1295) & (2760,149) & (2760,399) & (2762,669) & (2762,1361) & (2763,667) & (2765,575) & (2765,659) \\ \hline (2766,630) & (2766,769) & (2766,1129) & (2768,292) & (2768,862) & (2768,936) & (2769,1068) & (2769,1116) \\ \hline (2769,1336) & (2771,95) & (2771,337) & (2771,393) & (2771,639) & (2772,74) & (2772,928) & (2772,973) \\ \hline (2772,1068) & (2772,1238) & (2772,1298) & (2774,358) & (2775,87) & (2775,284) & (2778,517) & (2778,958) \\ \hline (2780,206) & (2780,621) & (2780,1201) & (2781,783) & (2783,96) & (2783,316) & (2784,65) & (2784,306) \\ \hline (2784,522) & (2784,577) & (2784,890) & (2784,893) & (2784,918) & (2784,1341) & (2786,870) & (2786,1297) \\ \hline (2787,179) & (2787,331) & (2787,469) & (2787,681) & (2787,1139) & (2789,48) & (2789,55) & (2789,287) \\ \hline (2789,1199) & (2789,1227) & (2790,261) & (2790,1305) & (2792,235) & (2792,408) & (2792,569) & (2792,625) \\ \hline (2792,631) & (2792,632) & (2792,719) & (2792,1181) & (2792,1237) & (2793,191) & (2793,362) & (2793,491) \\ \hline (2793,587) & (2793,867) & (2795,205) & (2795,996) & (2795,1257) & (2796,383) & (2796,869) & (2796,899) \\ \hline (2796,974) & (2796,1088) & (2798,253) & (2798,1326) & (2799,168) & (2799,384) & (2799,556) & (2799,839) \\ \hline (2799,1224) & (2801,180) & (2801,227) & (2801,1028) & (2801,1288) & (2802,534) & (2802,1130) & (2804,1025) \\ \hline (2804,1068) & (2805,326) & (2805,359) & (2807,119) & (2807,281) & (2808,863) & (2808,1081) & (2808,1151)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all$3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)     & (r, k)     & (r, k)   \\ \hline \hline
 (2810,362) & (2810,1382) & (2811,472) & (2811,473) & (2811,600) & (2811,628) & (2811,1080) & (2811,1097) \\ \hline (2811,1223) & (2814,225) & (2814,993) & (2816,450) & (2817,162) & (2817,316) & (2817,442) & (2817,702) \\ \hline (2817,862) & (2817,1294) & (2819,645) & (2820,232) & (2820,682) & (2820,720) & (2823,332) & (2823,428) \\ \hline (2823,648) & (2823,1116) & (2825,355) & (2826,554) & (2826,877) & (2828,88) & (2828,677) & (2828,827) \\ \hline (2828,983) & (2828,1032) & (2828,1268) & (2829,863) & (2829,1059) & (2831,417) & (2831,480) & (2832,222) \\ \hline (2832,747) & (2832,879) & (2832,1162) & (2834,234) & (2834,329) & (2834,622) & (2834,778) & (2835,72) \\ \hline (2837,584) & (2837,958) & (2838,1302) & (2840,31) & (2840,191) & (2840,430) & (2840,540) & (2840,866) \\ \hline (2841,339) & (2841,778) & (2841,974) & (2843,52) & (2844,366) & (2844,769) & (2844,1129) & (2846,853) \\ \hline (2847,284) & (2849,1128) & (2849,1180) & (2850,489) & (2852,63) & (2852,154) & (2852,175) & (2852,200) \\ \hline (2852,472) & (2852,550) & (2852,657) & (2852,667) & (2852,1292) & (2853,216) & (2853,1083) & (2855,15) \\ \hline (2855,360) & (2855,1240) & (2856,127) & (2856,1273) & (2859,69) & (2859,244) & (2859,277) & (2859,508) \\ \hline (2859,604) & (2859,788) & (2859,999) & (2861,39) & (2864,182) & (2864,279) & (2865,24) & (2865,267) \\ \hline (2865,536) & (2865,1164) & (2867,299) & (2867,421) & (2867,821) & (2867,1345) & (2868,87) & (2868,523) \\ \hline (2868,837) & (2868,1053) & (2870,85) & (2870,1070) & (2871,188) & (2871,972) & (2871,1152) & (2871,1432) \\ \hline (2873,148) & (2873,262) & (2873,1343) & (2874,889) & (2874,1161) & (2876,320) & (2877,382) & (2879,183) \\ \hline (2879,704) & (2879,977) & (2880,431) & (2880,951) & (2880,1130) & (2880,1370) & (2880,1392) & (2882,193) \\ \hline (2882,358) & (2882,1270) & (2883,33) & (2883,383) & (2883,472) & (2883,751) & (2883,943) & (2883,1237) \\ \hline (2883,1337) & (2883,1356) & (2885,54) & (2885,1139) & (2885,1155) & (2885,1224) & (2886,357) & (2886,1130) \\ \hline (2886,1318) & (2889,379) & (2889,508) & (2889,592) & (2889,596) & (2889,1152) & (2891,259) & (2891,540) \\ \hline (2891,969) & (2891,1163) & (2892,293) & (2892,299) & (2892,333) & (2892,479) & (2892,516) & (2892,584) \\ \hline (2892,598) & (2892,957) & (2892,961) & (2894,670) & (2895,120) & (2895,924) & (2897,907) & (2898,6) \\ \hline (2898,106) & (2898,461) & (2898,537) & (2900,759) & (2900,1305) & (2901,379) & (2901,443) & (2901,487) \\ \hline (2901,1239) & (2903,1068) & (2904,191) & (2904,328) & (2904,374) & (2904,777) & (2904,958) & (2904,1321) \\ \hline (2906,634) & (2906,650) & (2906,1017) & (2907,67) & (2907,289) & (2907,688) & (2907,812) & (2907,996) \\ \hline (2909,1059) & (2909,1247) & (2912,753) & (2912,1046) & (2912,1095) & (2915,315) & (2915,827) & (2915,884) \\ \hline (2916,180) & (2916,770) & (2918,1093) & (2919,420) & (2919,1228) & (2921,70) & (2921,874) & (2921,1270) \\ \hline (2922,1153) & (2922,1238) & (2922,1422) & (2924,102) & (2924,865) & (2924,1279) & (2925,299) & (2925,1007) \\ \hline (2927,79) & (2927,663) & (2928,56) & (2928,343) & (2928,346) & (2928,708) & (2928,713) & (2928,1371) \\ \hline (2928,1413) & (2931,387) & (2931,395) & (2931,708) & (2931,800) & (2933,511) & (2933,1323) & (2936,528)
  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3002,302) & (3002,490) & (3002,785) & (3002,810) & (3003,352) & (3003,511) \\ \hline (3003,1108) & (3005,399) & (3005,574) & (3005,1119) & (3006,1454) & (3008,17) \\ \hline (3008,362) & (3008,401) & (3008,1348) & (3009,419) & (3009,582) & (3009,923) \\ \hline (3011,604) & (3012,371) & (3012,562) & (3012,849) & (3012,1003) & (3012,1250) \\ \hline (3012,1432) & (3015,95) & (3015,865) & (3017,587) & (3017,998) & (3017,1182) \\ \hline (3017,1447) & (3018,541) & (3020,410) & (3020,752) & (3020,1096) & (3020,1366) \\ \hline (3021,72) & (3021,310) & (3021,343) & (3021,408) & (3021,647) & (3021,1070) \\ \hline (3021,1150) & (3021,1487) & (3021,1502) & (3023,687) & (3023,856) & (3023,943) \\ \hline (3023,1017) & (3023,1041) & (3024,415) & (3024,1050) & (3024,1320) & (3024,1450) \\ \hline (3027,719) & (3029,555) & (3029,1376) & (3030,49) & (3032,278) & (3032,503) \\ \hline (3032,611) & (3035,345) & (3035,459) & (3035,647) & (3035,809) & (3035,1401) \\ \hline (3036,1058) & (3036,1129) & (3038,13) & (3038,1038) & (3038,1041) & (3039,412) \\ \hline (3039,433) & (3039,604) & (3039,1412) & (3041,28) & (3041,755) & (3041,848) \\ \hline (3041,1064) & (3044,3) & (3044,606) & (3044,608) & (3044,659) & (3044,856) \\ \hline (3044,1008) & (3044,1047) & (3044,1365) & (3044,1415) & (3045,470) & (3045,654) \\ \hline (3045,1339) & (3045,1371) & (3045,1432) & (3047,449) & (3047,876) & (3047,1176) \\ \hline (3048,32) & (3048,161) & (3048,446) & (3048,648) & (3048,912) & (3048,1247) \\ \hline (3048,1337) & (3050,261) & (3051,219) & (3051,592) & (3051,675) & (3051,727) \\ \hline (3056,148) & (3056,279) & (3057,72) & (3057,179) & (3057,530) & (3057,1430) \\ \hline (3057,1508) & (3059,744) & (3059,1096) & (3059,1443) & (3060,122) & (3060,341) \\ \hline (3060,602) & (3062,337) & (3066,174) & (3066,657) & (3066,734) & (3068,1522) \\ \hline (3069,203) & (3069,214) & (3069,447) & (3069,699) & (3069,727) & (3069,918) \\ \hline (3071,1004) & (3072,63) & (3072,1034) & (3072,1134) & (3072,1139) & (3072,1204) \\ \hline (3074,158) & (3075,132) & (3075,1491) & (3077,31) & (3077,91) & (3077,139) \\ \hline (3077,371) & (3077,891) & (3078,1401) & (3080,185) & (3080,862) & (3080,1010) \\ \hline (3080,1106) & (3081,150) & (3081,448) & (3081,460) & (3081,1470) & (3083,333) \\ \hline (3083,393) & (3083,1031) & (3084,138) & (3084,544) & (3084,550) & (3084,656) \\ \hline (3084,898) & (3084,1044) & (3086,1178) & (3086,1510) & (3087,52) & (3087,372) \\ \hline (3089,734) & (3090,1110) & (3090,1410) & (3092,8) & (3092,438) & (3092,655) \\ \hline (3093,531) & (3095,164) & (3096,1320) & (3098,26) & (3098,1541) & (3099,87) \\ \hline (3099,361) & (3099,437) & (3099,801) & (3099,1037) & (3101,462) & (3101,1088) \\ \hline (3102,353) & (3102,369) & (3104,975) & (3104,1144) & (3104,1405) & (3104,1420) \\ \hline (3104,1496) & (3105,1112) & (3105,1139) & (3107,604) & (3107,852) & (3107,996) \\ \hline (3107,1259) & (3108,331) & (3108,528) & (3108,1237) & (3110,141) & (3110,549) \\ \hline (3110,906) & (3111,313) & (3111,569) & (3111,788) & (3111,905) & (3113,612) \\ \hline (3113,1312) & (3114,402) & (3114,578) & (3114,1245) & (3114,1274) & (3114,1282) \\ \hline (3116,18) & (3116,40) & (3116,700) & (3117,126) & (3117,431) & (3117,843) \\ \hline (3119,80) & (3119,153) & (3119,505) & (3119,1225) & (3119,1536) & (3120,471) \\ \hline (3120,611) & (3122,378) & (3122,1205) & (3123,156) & (3123,996) & (3123,1503) \\ \hline (3125,71) & (3125,1187) & (3125,1199) & (3126,558) & (3126,1297) & (3126,1330)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3128,253) & (3128,677) & (3128,742) & (3128,807) & (3128,1366) & (3129,1508) \\ \hline (3131,583) & (3131,1317) & (3132,70) & (3132,81) & (3132,536) & (3132,671) \\ \hline (3132,1047) & (3132,1186) & (3132,1323) & (3132,1443) & (3134,666) & (3135,472) \\ \hline (3135,1431) & (3137,399) & (3137,522) & (3137,1015) & (3137,1512) & (3137,1543) \\ \hline (3138,162) & (3138,1458) & (3140,715) & (3143,32) & (3143,1388) & (3144,998) \\ \hline (3147,961) & (3147,1485) & (3147,1512) & (3149,1351) & (3150,826) & (3152,157) \\ \hline (3152,612) & (3152,842) & (3152,886) & (3152,1072) & (3153,328) & (3153,411) \\ \hline (3153,628) & (3153,1082) & (3153,1492) & (3155,1285) & (3156,328) & (3156,684) \\ \hline (3158,462) & (3159,113) & (3159,364) & (3159,524) & (3159,1553) & (3161,358) \\ \hline (3161,683) & (3161,727) & (3161,1108) & (3161,1335) & (3162,621) & (3162,681) \\ \hline (3162,898) & (3162,1058) & (3164,675) & (3164,901) & (3164,907) & (3164,915) \\ \hline (3165,320) & (3165,871) & (3167,1369) & (3168,1331) & (3168,1422) & (3170,1106) \\ \hline (3170,1266) & (3171,769) & (3173,1078) & (3173,1551) & (3176,389) & (3176,429) \\ \hline (3176,878) & (3176,953) & (3177,19) & (3177,222) & (3177,784) & (3177,1355) \\ \hline (3177,1447) & (3179,703) & (3179,1112) & (3179,1251) & (3180,615) & (3180,1122) \\ \hline (3182,733) & (3185,84) & (3185,396) & (3185,524) & (3185,1172) & (3185,1415) \\ \hline (3185,1540) & (3185,1575) & (3186,518) & (3186,630) & (3186,978) & (3186,1257) \\ \hline (3188,51) & (3188,491) & (3188,1248) & (3189,30) & (3189,390) & (3189,694) \\ \hline (3189,968) & (3189,1120) & (3191,143) & (3191,455) & (3192,60) & (3192,99) \\ \hline (3192,751) & (3192,793) & (3192,932) & (3192,1014) & (3192,1096) & (3192,1226) \\ \hline (3192,1305) & (3192,1433) & (3192,1483) & (3194,113) & (3195,401) & (3195,769) \\ \hline (3195,771) & (3195,1259) & (3197,127) & (3197,347) & (3197,519) & (3197,555) \\ \hline (3197,663) & (3197,942) & (3197,1391) & (3198,1342) & (3200,375) & (3200,755) \\ \hline (3200,1476) & (3201,84) & (3201,492) & (3201,508) & (3201,1150) & (3201,1414) \\ \hline (3203,713) & (3203,1077) & (3204,193) & (3204,292) & (3204,355) & (3204,484) \\ \hline (3204,715) & (3204,787) & (3204,995) & (3204,1023) & (3204,1151) & (3204,1468) \\ \hline (3206,1198) & (3207,272) & (3207,956) & (3207,1216) & (3209,307) & (3209,827) \\ \hline (3209,1343) & (3209,1374) & (3210,85) & (3210,481) & (3210,709) & (3212,426) \\ \hline (3212,687) & (3212,966) & (3212,1237) & (3212,1356) & (3212,1357) & (3212,1376) \\ \hline (3212,1487) & (3215,975) & (3216,393) & (3216,558) & (3216,808) & (3216,1054) \\ \hline (3216,1104) & (3216,1427) & (3216,1587) & (3219,724) & (3219,1404) & (3219,1552) \\ \hline (3221,375) & (3221,390) & (3221,863) & (3224,119) & (3224,432) & (3224,541) \\ \hline (3224,637) & (3224,653) & (3224,785) & (3224,849) & (3224,1289) & (3224,1389) \\ \hline (3224,1481) & (3225,771) & (3227,761) & (3227,1039) & (3227,1052) & (3227,1323) \\ \hline (3227,1577) & (3228,807) & (3228,896) & (3228,1507) & (3228,1522) & (3231,767) \\ \hline (3231,812) & (3231,964) & (3233,323) & (3233,542) & (3233,942) & (3234,125) \\ \hline (3234,1149) & (3236,200) & (3236,620) & (3236,759) & (3236,989) & (3236,1138) \\ \hline (3236,1267) & (3237,1190) & (3237,1288) & (3239,200) & (3239,456) & (3239,465) \\ \hline (3240,22) & (3240,201) & (3240,322) & (3240,345) & (3240,389) & (3240,562) \\ \hline (3240,1006) & (3240,1259) & (3243,668) & (3243,1107) & (3245,291) & (3245,1075)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3248,797) & (3249,462) & (3251,48) & (3251,452) & (3251,1035) & (3251,1324) \\ \hline (3252,155) & (3252,274) & (3252,292) & (3252,674) & (3252,948) & (3252,1056) \\ \hline (3252,1093) & (3252,1437) & (3254,669) & (3254,942) & (3255,1396) & (3257,171) \\ \hline (3257,448) & (3257,506) & (3257,1168) & (3258,218) & (3258,481) & (3260,661) \\ \hline (3260,925) & (3260,1045) & (3260,1129) & (3260,1570) & (3261,238) & (3263,196) \\ \hline (3264,41) & (3264,59) & (3264,279) & (3264,493) & (3264,744) & (3264,881) \\ \hline (3264,1086) & (3267,449) & (3267,801) & (3267,859) & (3267,1103) & (3270,1101) \\ \hline (3272,357) & (3272,378) & (3272,422) & (3272,673) & (3272,677) & (3272,935) \\ \hline (3272,1185) & (3272,1268) & (3272,1417) & (3272,1516) & (3273,851) & (3273,1383) \\ \hline (3273,1411) & (3275,131) & (3275,1139) & (3275,1451) & (3276,1620) & (3281,519) \\ \hline (3281,1135) & (3281,1478) & (3281,1515) & (3282,177) & (3282,1193) & (3282,1201) \\ \hline (3284,6) & (3284,177) & (3284,502) & (3285,387) & (3285,595) & (3287,732) \\ \hline (3288,512) & (3288,1242) & (3290,702) & (3290,1426) & (3291,163) & (3291,387) \\ \hline (3291,699) & (3291,963) & (3293,726) & (3294,233) & (3294,1606) & (3296,909) \\ \hline (3296,1120) & (3296,1199) & (3297,47) & (3297,587) & (3297,852) & (3297,1407) \\ \hline (3297,1603) & (3299,37) & (3299,132) & (3299,433) & (3299,1221) & (3299,1379) \\ \hline (3299,1567) & (3300,316) & (3300,612) & (3300,1510) & (3300,1621) & (3302,33) \\ \hline (3302,297) & (3303,1313) & (3305,212) & (3305,426) & (3305,1392) & (3306,1158) \\ \hline (3306,1617) & (3308,256) & (3308,603) & (3308,826) & (3308,862) & (3308,1113) \\ \hline (3308,1608) & (3309,334) & (3309,488) & (3309,1422) & (3309,1611) & (3311,280) \\ \hline (3311,1473) & (3312,164) & (3312,213) & (3312,1185) & (3312,1467) & (3314,86) \\ \hline (3314,817) & (3314,1114) & (3315,389) & (3315,880) & (3315,885) & (3315,1184) \\ \hline (3315,1292) & (3315,1445) & (3317,419) & (3317,555) & (3317,915) & (3317,1635) \\ \hline (3318,106) & (3318,482) & (3318,677) & (3320,526) & (3320,569) & (3321,87) \\ \hline (3321,775) & (3321,1367) & (3323,92) & (3323,613) & (3324,96) & (3324,231) \\ \hline (3324,382) & (3324,384) & (3324,461) & (3324,779) & (3324,845) & (3324,948) \\ \hline (3324,984) & (3324,1023) & (3324,1188) & (3324,1582) & (3324,1612) & (3326,314) \\ \hline (3326,593) & (3326,854) & (3326,1334) & (3326,1609) & (3327,1007) & (3329,1074) \\ \hline (3329,1259) & (3329,1403) & (3330,285) & (3330,1605) & (3332,79) & (3332,624) \\ \hline (3332,673) & (3332,884) & (3332,1007) & (3333,223) & (3333,311) & (3333,1046) \\ \hline (3333,1343) & (3333,1486) & (3335,287) & (3335,447) & (3335,1401) & (3335,1636) \\ \hline (3336,880) & (3338,777) & (3338,806) & (3338,1101) & (3338,1478) & (3339,452) \\ \hline (3339,677) & (3339,1188) & (3339,1512) & (3341,739) & (3341,1159) & (3341,1575) \\ \hline (3342,206) & (3342,478) & (3342,998) & (3342,1497) & (3344,373) & (3344,466) \\ \hline (3344,684) & (3344,768) & (3344,876) & (3344,1381) & (3345,110) & (3347,100) \\ \hline (3347,1145) & (3347,1448) & (3347,1551) & (3348,127) & (3348,1053) & (3348,1526) \\ \hline (3350,602) & (3351,900) & (3351,1272) & (3351,1572) & (3353,356) & (3353,686) \\ \hline (3353,1427) & (3354,62) & (3354,305) & (3354,1193) & (3356,263) & (3356,1260) \\ \hline (3357,375) & (3357,584) & (3357,920) & (3357,1275) & (3357,1599) & (3359,31) \\ \hline (3359,343) & (3359,1252) & (3359,1417) & (3360,330) & (3360,590) & (3360,1162)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3360,1490) & (3362,129) & (3362,373) & (3363,756) & (3363,1043) & (3363,1496) \\ \hline (3363,1576) & (3366,334) & (3366,538) & (3366,634) & (3368,237) & (3368,528) \\ \hline (3368,696) & (3368,733) & (3368,956) & (3368,1568) & (3369,107) & (3369,570) \\ \hline (3369,582) & (3369,1427) & (3371,545) & (3371,649) & (3371,992) & (3372,996) \\ \hline (3372,1019) & (3372,1195) & (3372,1254) & (3374,978) & (3374,1009) & (3375,12) \\ \hline (3375,412) & (3377,643) & (3377,707) & (3377,1411) & (3378,942) & (3378,1522) \\ \hline (3380,80) & (3380,396) & (3380,720) & (3381,240) & (3383,188) & (3383,583) \\ \hline (3383,1116) & (3384,237) & (3384,1331) & (3384,1384) & (3386,38) & (3386,438) \\ \hline (3386,618) & (3386,1249) & (3387,167) & (3387,391) & (3387,489) & (3387,709) \\ \hline (3387,1151) & (3387,1672) & (3387,1683) & (3389,787) & (3389,871) & (3390,1246) \\ \hline (3390,1570) & (3392,271) & (3392,1281) & (3392,1641) & (3392,1684) & (3393,152) \\ \hline (3393,1111) & (3395,255) & (3395,905) & (3395,1295) & (3395,1445) & (3396,124) \\ \hline (3396,369) & (3396,699) & (3396,850) & (3398,966) & (3401,60) & (3401,483) \\ \hline (3401,534) & (3401,880) & (3402,145) & (3402,293) & (3402,394) & (3404,241) \\ \hline (3404,632) & (3404,940) & (3404,952) & (3404,1452) & (3404,1536) & (3405,982) \\ \hline (3405,1167) & (3405,1640) & (3407,1068) & (3408,552) & (3408,1131) & (3410,101) \\ \hline (3410,1582) & (3411,220) & (3411,1395) & (3411,1704) & (3413,1287) & (3414,486) \\ \hline (3414,1514) & (3414,1606) & (3416,1453) & (3417,368) & (3417,1262) & (3417,1696) \\ \hline (3419,288) & (3419,732) & (3419,741) & (3419,1051) & (3419,1167) & (3419,1259) \\ \hline (3419,1685) & (3420,100) & (3420,526) & (3420,711) & (3422,1257) & (3422,1385) \\ \hline (3423,401) & (3423,807) & (3425,295) & (3425,1327) & (3425,1556) & (3426,457) \\ \hline (3426,1490) & (3428,171) & (3428,761) & (3428,1298) & (3428,1508) & (3429,819) \\ \hline (3429,847) & (3429,888) & (3431,1248) & (3431,1500) & (3432,29) & (3432,290) \\ \hline (3434,870) & (3434,1097) & (3434,1173) & (3434,1434) & (3435,184) & (3435,540) \\ \hline (3437,187) & (3437,403) & (3437,487) & (3437,848) & (3437,1680) & (3438,201) \\ \hline (3440,279) & (3440,406) & (3440,736) & (3440,1342) & (3441,698) & (3441,739) \\ \hline (3443,1491) & (3443,1512) & (3444,146) & (3444,237) & (3444,241) & (3444,494) \\ \hline (3444,789) & (3444,978) & (3444,1203) & (3444,1342) & (3444,1414) & (3444,1657) \\ \hline (3444,1715) & (3447,399) & (3447,447) & (3447,1343) & (3447,1383) & (3449,599) \\ \hline (3449,1443) & (3452,521) & (3452,992) & (3453,1023) & (3455,161) & (3456,1193) \\ \hline (3458,646) & (3459,315) & (3459,517) & (3459,968) & (3459,1537) & (3461,238) \\ \hline (3461,779) & (3462,1169) & (3464,120) & (3464,146) & (3464,260) & (3464,784) \\ \hline (3464,881) & (3464,931) & (3464,1418) & (3464,1524) & (3467,667) & (3467,821) \\ \hline (3468,388) & (3468,778) & (3470,1150) & (3470,1321) & (3470,1689) & (3471,215) \\ \hline (3471,228) & (3471,248) & (3471,324) & (3473,1123) & (3473,1306) & (3473,1363) \\ \hline (3473,1376) & (3474,702) & (3476,380) & (3476,520) & (3476,678) & (3476,959) \\ \hline (3476,1559) & (3477,1055) & (3477,1144) & (3477,1643) & (3479,1567) & (3480,479) \\ \hline (3480,1635) & (3482,550) & (3482,894) & (3482,1029) & (3483,311) & (3483,457) \\ \hline (3483,773) & (3483,1128) & (3483,1176) & (3485,959) & (3485,1079) & (3485,1335) \\ \hline (3485,1630) & (3486,413) & (3486,473) & (3486,1013) & (3486,1270) & (3486,1654)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3488,591) & (3488,1137) & (3488,1438) & (3489,191) & (3489,732) & (3489,978) \\ \hline (3489,1116) & (3489,1668) & (3491,59) & (3491,65) & (3491,1083) & (3492,1054) \\ \hline (3492,1133) & (3492,1404) & (3492,1497) & (3492,1711) & (3494,81) & (3494,446) \\ \hline (3494,601) & (3495,1044) & (3497,427) & (3497,1083) & (3498,102) & (3498,421) \\ \hline (3498,633) & (3500,1222) & (3500,1670) & (3501,243) & (3501,280) & (3501,303) \\ \hline (3501,384) & (3501,472) & (3501,1144) & (3501,1192) & (3504,524) & (3504,726) \\ \hline (3504,1434) & (3506,1418) & (3507,64) & (3507,92) & (3507,259) & (3507,872) \\ \hline (3507,1204) & (3507,1504) & (3507,1708) & (3509,91) & (3509,263) & (3510,489) \\ \hline (3510,790) & (3512,22) & (3512,80) & (3512,827) & (3512,1139) & (3513,26) \\ \hline (3513,271) & (3513,746) & (3513,896) & (3513,1263) & (3513,1407) & (3515,401) \\ \hline (3515,804) & (3515,836) & (3515,1407) & (3516,378) & (3516,674) & (3516,1599) \\ \hline (3518,1278) & (3518,1653) & (3519,688) & (3519,960) & (3519,1404) & (3521,963) \\ \hline (3522,401) & (3522,1218) & (3522,1641) & (3524,1058) & (3524,1526) & (3525,135) \\ \hline (3525,611) & (3527,7) & (3527,324) & (3527,465) & (3527,529) & (3528,127) \\ \hline (3528,397) & (3528,563) & (3530,1386) & (3531,319) & (3531,948) & (3531,952) \\ \hline (3533,102) & (3533,331) & (3534,809) & (3534,1589) & (3534,1630) & (3536,538) \\ \hline (3536,788) & (3536,1697) & (3537,584) & (3537,696) & (3537,1315) & (3539,51) \\ \hline (3539,321) & (3539,627) & (3540,289) & (3542,94) & (3542,165) & (3542,381) \\ \hline (3542,441) & (3543,948) & (3543,1528) & (3545,144) & (3545,1171) & (3545,1600) \\ \hline (3546,9) & (3546,1378) & (3548,33) & (3548,776) & (3549,78) & (3549,382) \\ \hline (3549,1259) & (3549,1270) & (3551,1092) & (3552,430) & (3552,701) & (3552,977) \\ \hline (3552,1080) & (3552,1147) & (3552,1224) & (3554,733) & (3555,4) & (3555,297) \\ \hline (3555,891) & (3557,576) & (3560,906) & (3560,1696) & (3561,598) & (3561,842) \\ \hline (3563,36) & (3563,57) & (3563,671) & (3563,697) & (3563,1453) & (3564,215) \\ \hline (3564,466) & (3564,849) & (3564,1203) & (3564,1606) & (3566,1673) & (3567,769) \\ \hline (3567,887) & (3567,1392) & (3567,1457) & (3567,1552) & (3569,212) & (3569,296) \\ \hline (3569,1196) & (3570,1270) & (3570,1742) & (3572,312) & (3572,373) & (3572,441) \\ \hline (3572,447) & (3572,506) & (3572,840) & (3572,1245) & (3575,921) & (3575,1719) \\ \hline (3576,1323) & (3576,1367) & (3576,1373) & (3576,1414) & (3576,1747) & (3579,681) \\ \hline (3579,1084) & (3579,1567) & (3581,583) & (3582,1606) & (3582,1689) & (3584,115) \\ \hline (3584,425) & (3584,453) & (3584,512) & (3584,906) & (3584,925) & (3584,1334) \\ \hline (3584,1338) & (3585,19) & (3585,310) & (3585,796) & (3585,1180) & (3587,469) \\ \hline (3587,1363) & (3587,1708) & (3590,506) & (3590,609) & (3591,420) & (3591,833) \\ \hline (3593,868) & (3593,918) & (3593,1302) & (3593,1738) & (3594,501) & (3594,606) \\ \hline (3597,104) & (3597,200) & (3597,336) & (3597,591) & (3597,827) & (3597,846) \\ \hline (3599,1353) & (3600,195) & (3602,737) & (3602,1089) & (3603,667) & (3603,953) \\ \hline (3605,656) & (3605,819) & (3605,931) & (3605,1736) & (3608,637) & (3608,1017) \\ \hline (3608,1142) & (3609,31) & (3609,48) & (3609,176) & (3609,836) & (3609,1710) \\ \hline (3611,793) & (3611,1437) & (3611,1523) & (3611,1548) & (3612,131) & (3612,344) \\ \hline (3612,490) & (3612,1602) & (3612,1622) & (3614,906) & (3614,1225) & (3615,1367)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3615,1512) & (3617,306) & (3617,519) & (3617,535) & (3617,1348) & (3618,417) \\ \hline (3618,942) & (3620,546) & (3620,731) & (3620,1056) & (3621,150) & (3621,595) \\ \hline (3621,1207) & (3621,1760) & (3623,383) & (3624,730) & (3624,1395) & (3626,1569) \\ \hline (3627,308) & (3627,503) & (3627,508) & (3627,585) & (3627,748) & (3627,1236) \\ \hline (3627,1599) & (3627,1617) & (3627,1648) & (3627,1783) & (3629,1040) & (3629,1590) \\ \hline (3630,1090) & (3632,17) & (3632,303) & (3632,1132) & (3632,1328) & (3632,1663) \\ \hline (3633,1322) & (3635,160) & (3635,1096) & (3635,1445) & (3635,1465) & (3636,828) \\ \hline (3636,973) & (3636,1078) & (3638,886) & (3639,719) & (3641,695) & (3641,899) \\ \hline (3641,1139) & (3641,1279) & (3641,1367) & (3642,113) & (3642,1289) & (3644,134) \\ \hline (3644,142) & (3644,180) & (3644,457) & (3644,623) & (3644,728) & (3644,1465) \\ \hline (3644,1546) & (3645,190) & (3645,351) & (3645,1135) & (3645,1711) & (3647,1668) \\ \hline (3647,1792) & (3648,423) & (3648,1056) & (3648,1432) & (3648,1581) & (3650,430) \\ \hline (3650,1225) & (3651,99) & (3651,159) & (3651,224) & (3651,248) & (3651,907) \\ \hline (3651,1008) & (3651,1473) & (3653,1503) & (3654,933) & (3659,512) & (3659,779) \\ \hline (3660,482) & (3660,990) & (3660,1020) & (3660,1222) & (3662,1601) & (3663,231) \\ \hline (3663,1488) & (3665,402) & (3665,1720) & (3666,814) & (3666,1034) & (3666,1537) \\ \hline (3668,271) & (3668,521) & (3668,806) & (3668,1062) & (3668,1076) & (3669,367) \\ \hline (3669,518) & (3672,36) & (3672,94) & (3672,448) & (3672,611) & (3672,885) \\ \hline (3672,1076) & (3672,1216) & (3672,1323) & (3674,729) & (3674,753) & (3674,1158) \\ \hline (3674,1738) & (3675,657) & (3675,795) & (3675,960) & (3675,1489) & (3675,1705) \\ \hline (3677,995) & (3680,376) & (3681,262) & (3681,692) & (3681,1484) & (3683,768) \\ \hline (3683,1368) & (3684,115) & (3684,1185) & (3684,1276) & (3684,1465) & (3686,709) \\ \hline (3686,1513) & (3687,688) & (3689,1443) & (3689,1520) & (3690,789) & (3690,1005) \\ \hline (3690,1125) & (3692,708) & (3692,826) & (3693,1767) & (3695,200) & (3695,740) \\ \hline (3695,927) & (3695,1039) & (3696,49) & (3696,274) & (3696,683) & (3696,798) \\ \hline (3696,1004) & (3696,1674) & (3698,238) & (3699,104) & (3699,484) & (3699,1116) \\ \hline (3701,1279) & (3701,1339) & (3702,1321) & (3702,1662) & (3704,168) & (3704,1132) \\ \hline (3704,1356) & (3705,686) & (3705,1180) & (3707,319) & (3710,329) & (3710,1569) \\ \hline (3711,865) & (3711,1084) & (3711,1679) & (3713,47) & (3713,467) & (3713,1228) \\ \hline (3713,1852) & (3714,450) & (3714,1002) & (3714,1762) & (3716,58) & (3716,124) \\ \hline (3716,1708) & (3717,155) & (3717,487) & (3717,1595) & (3719,921) & (3719,1148) \\ \hline (3720,525) & (3720,622) & (3720,880) & (3720,1651) & (3722,289) & (3723,7) \\ \hline (3723,37) & (3723,396) & (3723,672) & (3723,1612) & (3725,447) & (3725,1071) \\ \hline (3725,1355) & (3726,878) & (3728,388) & (3728,461) & (3728,526) & (3729,472) \\ \hline (3729,502) & (3729,690) & (3729,788) & (3729,1375) & (3729,1500) & (3729,1850) \\ \hline (3731,1300) & (3731,1305) & (3731,1723) & (3732,172) & (3732,565) & (3732,798) \\ \hline (3732,1350) & (3734,138) & (3734,969) & (3734,1569) & (3735,180) & (3737,132) \\ \hline (3737,310) & (3737,447) & (3737,624) & (3737,919) & (3737,1092) & (3737,1206) \\ \hline (3737,1504) & (3738,126) & (3738,1498) & (3740,1261) & (3741,403) & (3741,695) \\ \hline (3741,1678) & (3743,8) & (3743,1801) & (3744,91) & (3744,158) & (3744,743)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3744,886) & (3744,1048) & (3744,1207) & (3746,1210) & (3747,1105) & (3747,1129) \\ \hline (3747,1323) & (3747,1777) & (3749,523) & (3749,1615) & (3752,88) & (3752,415) \\ \hline (3752,940) & (3752,1183) & (3752,1247) & (3752,1471) & (3753,788) & (3753,1326) \\ \hline (3753,1596) & (3755,401) & (3755,789) & (3755,856) & (3755,1236) & (3755,1492) \\ \hline (3755,1541) & (3755,1824) & (3756,420) & (3756,934) & (3756,1094) & (3756,1273) \\ \hline (3756,1717) & (3758,837) & (3761,244) & (3762,258) & (3762,1358) & (3764,127) \\ \hline (3764,536) & (3764,1241) & (3764,1474) & (3764,1550) & (3764,1768) & (3764,1853) \\ \hline (3765,70) & (3765,174) & (3765,326) & (3767,156) & (3767,583) & (3767,992) \\ \hline (3768,821) & (3768,1701) & (3771,632) & (3774,873) & (3774,1033) & (3776,403) \\ \hline (3776,679) & (3776,1068) & (3776,1159) & (3777,195) & (3777,372) & (3777,778) \\ \hline (3779,444) & (3779,467) & (3779,496) & (3779,1812) & (3780,1275) & (3780,1620) \\ \hline (3782,1010) & (3785,414) & (3785,572) & (3785,687) & (3785,1131) & (3785,1356) \\ \hline (3785,1632) & (3786,893) & (3786,1370) & (3786,1657) & (3786,1877) & (3788,616) \\ \hline (3788,798) & (3788,1641) & (3788,1726) & (3789,1414) & (3791,1244) & (3792,177) \\ \hline (3792,557) & (3792,892) & (3792,1138) & (3792,1366) & (3792,1843) & (3794,277) \\ \hline (3794,990) & (3794,1033) & (3794,1058) & (3795,65) & (3795,331) & (3795,531) \\ \hline (3795,559) & (3797,766) & (3797,776) & (3797,1446) & (3798,81) & (3798,1677) \\ \hline (3800,1039) & (3800,1775) & (3800,1832) & (3801,30) & (3804,343) & (3804,566) \\ \hline (3804,623) & (3804,1339) & (3804,1633) & (3809,51) & (3809,294) & (3809,314) \\ \hline (3809,436) & (3809,580) & (3809,655) & (3809,1015) & (3809,1328) & (3809,1407) \\ \hline (3809,1518) & (3810,30) & (3812,404) & (3812,1172) & (3812,1781) & (3812,1788) \\ \hline (3815,624) & (3815,1135) & (3815,1327) & (3816,193) & (3816,447) & (3816,999) \\ \hline (3816,1157) & (3816,1209) & (3818,666) & (3818,1121) & (3818,1633) & (3819,85) \\ \hline (3819,572) & (3819,647) & (3819,1097) & (3819,1367) & (3821,67) & (3821,203) \\ \hline (3821,1583) & (3822,77) & (3822,346) & (3822,818) & (3822,869) & (3822,1154) \\ \hline (3822,1257) & (3824,336) & (3824,816) & (3824,1788) & (3825,1576) & (3827,5) \\ \hline (3827,1611) & (3828,28) & (3828,251) & (3828,696) & (3830,122) & (3833,1548) \\ \hline (3833,1818) & (3836,134) & (3836,1370) & (3837,599) & (3837,699) & (3837,1080) \\ \hline (3837,1587) & (3837,1879) & (3839,535) & (3839,1136) & (3839,1231) & (3839,1728) \\ \hline (3840,589) & (3840,886) & (3840,1260) & (3840,1306) & (3842,1733) & (3843,81) \\ \hline (3843,92) & (3843,1083) & (3843,1647) & (3845,792) & (3845,1760) & (3846,297) \\ \hline (3846,773) & (3846,1269) & (3846,1634) & (3846,1714) & (3848,116) & (3848,436) \\ \hline (3848,607) & (3848,1362) & (3848,1692) & (3848,1906) & (3849,32) & (3849,423) \\ \hline (3849,847) & (3849,854) & (3849,1231) & (3851,167) & (3851,307) & (3851,984) \\ \hline (3852,59) & (3852,1287) & (3852,1647) & (3852,1743) & (3852,1829) & (3854,30) \\ \hline (3854,113) & (3854,1185) & (3854,1806) & (3855,292) & (3855,296) & (3855,1212) \\ \hline (3857,172) & (3857,1006) & (3857,1055) & (3857,1523) & (3858,1313) & (3860,641) \\ \hline (3860,829) & (3860,1001) & (3860,1222) & (3860,1339) & (3860,1436) & (3860,1631) \\ \hline (3860,1742) & (3861,318) & (3861,520) & (3861,663) & (3861,739) & (3861,1323) \\ \hline (3861,1584) & (3861,1823) & (3861,1827) & (3861,1863) & (3861,1899) & (3863,968)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3863,1577) & (3864,37) & (3864,731) & (3864,748) & (3864,995) & (3864,1502) \\ \hline (3864,1534) & (3864,1722) & (3864,1870) & (3866,713) & (3866,1050) & (3867,684) \\ \hline (3867,1089) & (3867,1699) & (3869,123) & (3869,943) & (3869,982) & (3869,1115) \\ \hline (3872,83) & (3872,1258) & (3872,1321) & (3872,1453) & (3873,636) & (3873,688) \\ \hline (3873,702) & (3873,1088) & (3873,1403) & (3873,1822) & (3875,1776) & (3876,418) \\ \hline (3876,599) & (3876,1880) & (3879,188) & (3879,480) & (3879,900) & (3879,1644) \\ \hline (3881,214) & (3881,240) & (3881,492) & (3881,828) & (3881,1392) & (3882,797) \\ \hline (3882,1393) & (3882,1405) & (3884,150) & (3884,436) & (3884,632) & (3884,1081) \\ \hline (3884,1181) & (3884,1227) & (3884,1642) & (3885,1590) & (3885,1787) & (3885,1790) \\ \hline (3887,556) & (3888,33) & (3888,96) & (3890,830) & (3890,1590) & (3890,1605) \\ \hline (3891,268) & (3891,767) & (3891,1820) & (3893,1087) & (3893,1503) & (3893,1711) \\ \hline (3894,626) & (3894,673) & (3894,713) & (3896,410) & (3896,1148) & (3896,1790) \\ \hline (3896,1819) & (3897,799) & (3897,964) & (3897,1312) & (3897,1447) & (3897,1471) \\ \hline (3899,335) & (3899,384) & (3899,743) & (3899,1059) & (3899,1152) & (3899,1204) \\ \hline (3900,1585) & (3900,1610) & (3902,49) & (3902,109) & (3902,402) & (3902,758) \\ \hline (3902,897) & (3902,1005) & (3905,426) & (3905,966) & (3906,1077) & (3906,1210) \\ \hline (3906,1373) & (3908,112) & (3908,512) & (3908,1163) & (3908,1211) & (3908,1841) \\ \hline (3909,83) & (3909,1158) & (3909,1799) & (3911,632) & (3911,1184) & (3911,1479) \\ \hline (3911,1487) & (3912,394) & (3912,591) & (3912,1246) & (3914,6) & (3914,914) \\ \hline (3915,139) & (3915,185) & (3915,296) & (3915,976) & (3915,1144) & (3915,1584) \\ \hline (3917,344) & (3917,483) & (3917,776) & (3918,597) & (3918,697) & (3921,215) \\ \hline (3923,1892) & (3924,82) & (3924,694) & (3924,971) & (3924,1376) & (3924,1444) \\ \hline (3924,1513) & (3924,1761) & (3926,678) & (3927,680) & (3927,759) & (3929,150) \\ \hline (3929,647) & (3929,1012) & (3929,1190) & (3929,1955) & (3930,1589) & (3930,1761) \\ \hline (3930,1762) & (3932,428) & (3932,1143) & (3932,1731) & (3933,192) & (3933,1166) \\ \hline (3933,1567) & (3935,32) & (3935,161) & (3935,257) & (3935,924) & (3935,1169) \\ \hline (3935,1812) & (3936,259) & (3936,433) & (3936,1060) & (3936,1113) & (3936,1183) \\ \hline (3938,241) & (3938,597) & (3938,606) & (3938,1166) & (3938,1273) & (3939,17) \\ \hline (3939,659) & (3939,1807) & (3941,792) & (3941,942) & (3942,1742) & (3944,100) \\ \hline (3944,343) & (3944,572) & (3944,641) & (3944,729) & (3944,772) & (3944,800) \\ \hline (3944,848) & (3944,1238) & (3944,1774) & (3944,1939) & (3945,1584) & (3945,1946) \\ \hline (3947,992) & (3947,1691) & (3948,696) & (3948,1852) & (3951,905) & (3951,1009) \\ \hline (3953,568) & (3953,668) & (3953,1146) & (3953,1227) & (3953,1671) & (3954,126) \\ \hline (3954,318) & (3954,1153) & (3954,1894) & (3956,1507) & (3957,119) & (3957,1016) \\ \hline (3957,1095) & (3957,1259) & (3959,132) & (3959,817) & (3960,981) & (3962,1217) \\ \hline (3963,1187) & (3965,750) & (3965,1207) & (3966,974) & (3968,328) & (3968,383) \\ \hline (3968,506) & (3968,776) & (3968,873) & (3968,1441) & (3968,1631) & (3968,1937) \\ \hline (3969,568) & (3969,1560) & (3969,1563) & (3969,1579) & (3971,85) & (3971,972) \\ \hline (3971,1059) & (3971,1208) & (3972,657) & (3972,1290) & (3972,1319) & (3972,1754) \\ \hline (3975,220) & (3977,474) & (3977,1476) & (3978,1793) & (3978,1962) & (3980,655)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(3980,1355) & (3981,1558) & (3983,1208) & (3984,40) & (3984,135) & (3984,489) \\ \hline (3984,670) & (3984,1257) & (3984,1495) & (3986,489) & (3986,1033) & (3987,144) \\ \hline (3987,632) & (3987,1100) & (3987,1452) & (3989,790) & (3989,838) & (3989,1928) \\ \hline (3990,1369) & (3992,31) & (3992,1399) & (3993,383) & (3993,678) & (3993,1358) \\ \hline (3995,397) & (3995,401) & (3995,887) & (3995,1957) & (3996,83) & (3996,808) \\ \hline (3996,1068) & (3996,1118) & (3996,1583) & (3996,1970) & (3999,928) & (4001,87) \\ \hline (4001,1303) & (4001,1588) & (4001,1918) & (4002,333) & (4002,1901) & (4004,278) \\ \hline (4004,408) & (4004,999) & (4004,1733) & (4004,1864) & (4005,102) & (4008,218) \\ \hline (4008,353) & (4008,1043) & (4008,1693) & (4010,465) & (4011,807) & (4011,824) \\ \hline (4011,1107) & (4011,1229) & (4013,931) & (4013,1747) & (4013,1872) & (4013,1987) \\ \hline (4014,1638) & (4014,1678) & (4014,1809) & (4017,187) & (4017,928) & (4017,1336) \\ \hline (4017,1891) & (4019,140) & (4019,193) & (4019,752) & (4019,1403) & (4019,1615) \\ \hline (4019,1844) & (4020,690) & (4020,1165) & (4022,294) & (4022,549) & (4022,1502) \\ \hline (4023,977) & (4023,1452) & (4025,1791) & (4025,1991) & (4026,514) & (4026,1190) \\ \hline (4026,1497) & (4028,133) & (4029,1007) & (4029,1431) & (4031,47) & (4032,623) \\ \hline (4032,926) & (4032,1246) & (4032,1423) & (4032,1633) & (4032,1734) & (4032,1819) \\ \hline (4032,1910) & (4032,1954) & (4032,1960) & (4034,637) & (4034,821) & (4034,1122) \\ \hline (4034,1365) & (4035,51) & (4035,675) & (4035,1356) & (4035,1460) & (4037,1843) \\ \hline (4037,1891) & (4038,433) & (4038,1273) & (4040,299) & (4040,451) & (4040,759) \\ \hline (4040,1845) & (4040,1941) & (4041,588) & (4041,783) & (4041,900) & (4041,1695) \\ \hline (4041,1908) & (4043,51) & (4043,607) & (4044,1423) & (4046,1393) & (4047,1825) \\ \hline (4049,923) & (4049,1078) & (4049,1132) & (4049,1492) & (4049,1791) & (4050,741) \\ \hline (4052,17) & (4052,124) & (4052,197) & (4052,370) & (4052,398) & (4052,493) \\ \hline (4052,881) & (4052,980) & (4052,1130) & (4052,1972) & (4053,32) & (4053,838) \\ \hline (4053,1936) & (4055,1089) & (4056,1593) & (4059,121) & (4059,172) & (4059,1379) \\ \hline (4059,1755) & (4061,462) & (4061,1152) & (4062,1278) & (4062,1682) & (4064,223) \\ \hline (4064,389) & (4064,576) & (4064,916) & (4064,1552) & (4065,200) & (4065,310) \\ \hline (4065,947) & (4065,1222) & (4065,1786) & (4067,783) & (4067,1080) & (4067,1460) \\ \hline (4068,251) & (4068,1151) & (4068,1302) & (4068,1678) & (4071,159) & (4071,548) \\ \hline (4073,603) & (4073,862) & (4073,1062) & (4074,437) & (4074,794) & (4076,83) \\ \hline (4076,567) & (4077,3) & (4077,535) & (4077,672) & (4077,1070) & (4077,1704) \\ \hline (4079,207) & (4080,11) & (4080,859) & (4080,981) & (4080,1329) & (4080,1582) \\ \hline (4080,1725) & (4080,1876) & (4082,381) & (4082,522) & (4082,1181) & (4082,1246) \\ \hline (4082,1358) & (4083,1563) & (4083,1667) & (4085,607) & (4085,1387) & (4086,274) \\ \hline (4086,933) & (4088,536) & (4088,778) & (4088,1583) & (4091,545) & (4091,1448) \\ \hline (4091,1884) & (4092,531) & (4092,720) & (4092,834) & (4092,835) & (4092,877) \\ \hline (4092,1231) & (4092,1620) & (4092,1850) & (4094,137) & (4094,161) & (4094,337) \\ \hline (4094,521) & (4094,669) & (4094,978) & (4094,1766) & (4094,1802) & (4095,287) \\ \hline (4095,977) & (4095,1129) & (4095,1367) & (4095,1900) & (4097,42) & (4097,618) \\ \hline (4097,980) & (4097,1070) & (4097,1358) & (4098,266) & (4100,1992) & (4101,222)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4101,400) & (4101,447) & (4101,919) & (4101,955) & (4101,1563) & (4103,12) \\ \hline (4103,188) & (4103,1396) & (4104,28) & (4104,135) & (4104,472) & (4104,843) \\ \hline (4104,1292) & (4104,1435) & (4104,1567) & (4106,1589) & (4106,1878) & (4107,176) \\ \hline (4107,561) & (4107,1159) & (4107,1216) & (4107,1740) & (4107,1744) & (4107,1781) \\ \hline (4107,1783) & (4109,912) & (4109,1438) & (4109,1711) & (4109,1719) & (4110,81) \\ \hline (4110,865) & (4112,756) & (4112,794) & (4112,903) & (4112,1577) & (4112,1917) \\ \hline (4113,1178) & (4113,1902) & (4115,395) & (4115,2021) & (4116,799) & (4116,883) \\ \hline (4116,1500) & (4116,1590) & (4118,181) & (4118,326) & (4118,1177) & (4119,47) \\ \hline (4119,560) & (4119,927) & (4119,1124) & (4122,413) & (4122,1538) & (4122,1957) \\ \hline (4124,738) & (4124,924) & (4125,1799) & (4125,1835) & (4125,2054) & (4127,167) \\ \hline (4127,584) & (4127,976) & (4127,1759) & (4128,473) & (4128,558) & (4128,1417) \\ \hline (4128,1723) & (4130,225) & (4130,341) & (4130,466) & (4130,1422) & (4131,192) \\ \hline (4131,347) & (4131,1487) & (4131,1755) & (4136,310) & (4136,740) & (4136,1789) \\ \hline (4137,43) & (4137,303) & (4137,783) & (4137,915) & (4137,1779) & (4139,55) \\ \hline (4139,1169) & (4139,1269) & (4140,1040) & (4140,1230) & (4140,1489) & (4140,1589) \\ \hline (4140,1720) & (4140,1905) & (4140,2030) & (4143,1272) & (4145,135) & (4145,276) \\ \hline (4145,856) & (4145,1147) & (4145,1640) & (4146,58) & (4148,393) & (4148,538) \\ \hline (4149,459) & (4149,607) & (4149,1720) & (4149,1915) & (4152,1353) & (4152,1853) \\ \hline (4152,1963) & (4154,85) & (4154,454) & (4154,529) & (4154,582) & (4154,1001) \\ \hline (4154,1345) & (4154,1745) & (4154,1749) & (4155,1159) & (4157,459) & (4157,975) \\ \hline (4158,1941) & (4160,345) & (4160,631) & (4160,1260) & (4161,780) & (4161,843) \\ \hline (4161,1634) & (4163,1992) & (4164,1368) & (4164,1609) & (4164,1971) & (4166,1398) \\ \hline (4167,665) & (4167,800) & (4169,122) & (4169,747) & (4169,1942) & (4169,2071) \\ \hline (4170,1621) & (4172,456) & (4172,902) & (4172,1095) & (4172,1321) & (4172,1599) \\ \hline (4172,1736) & (4172,1874) & (4172,2024) & (4173,1606) & (4175,1041) & (4175,1199) \\ \hline (4175,1465) & (4175,1617) & (4176,164) & (4176,728) & (4176,847) & (4176,1063) \\ \hline (4176,1099) & (4176,1237) & (4176,1544) & (4176,1683) & (4178,426) & (4178,718) \\ \hline (4179,1412) & (4179,1648) & (4181,907) & (4182,41) & (4182,510) & (4182,530) \\ \hline (4182,917) & (4182,1153) & (4184,40) & (4184,381) & (4184,869) & (4184,929) \\ \hline (4184,984) & (4184,1396) & (4184,1634) & (4185,987) & (4185,1182) & (4187,51) \\ \hline (4187,259) & (4187,319) & (4187,909) & (4188,507) & (4190,1010) & (4190,1106) \\ \hline (4190,2006) & (4191,1380) & (4193,188) & (4193,496) & (4193,848) & (4193,983) \\ \hline (4193,1411) & (4194,45) & (4196,218) & (4196,398) & (4196,619) & (4196,1158) \\ \hline (4196,1179) & (4196,1573) & (4199,884) & (4199,2028) & (4200,312) & (4200,941) \\ \hline (4202,170) & (4202,1618) & (4202,1689) & (4203,757) & (4203,1223) & (4203,1963) \\ \hline (4205,1051) & (4205,1831) & (4205,2039) & (4206,513) & (4206,918) & (4206,1793) \\ \hline (4208,796) & (4208,1671) & (4209,14) & (4209,934) & (4209,1592) & (4209,1768) \\ \hline (4211,1267) & (4211,1780) & (4212,100) & (4212,495) & (4212,985) & (4212,1131) \\ \hline (4212,1383) & (4212,1957) & (4214,569) & (4214,1230) & (4214,1494) & (4217,228) \\ \hline (4217,574) & (4217,1220) & (4217,1980) & (4218,1302) & (4218,1357) & (4218,1397)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4220,260) & (4220,979) & (4220,1222) & (4220,1372) & (4220,1511) & (4220,1592) \\ \hline (4221,703) & (4221,907) & (4221,990) & (4221,1103) & (4221,1894) & (4223,447) \\ \hline (4223,452) & (4224,846) & (4224,2070) & (4227,164) & (4227,1340) & (4227,1524) \\ \hline (4229,102) & (4230,1162) & (4232,117) & (4232,266) & (4232,562) & (4232,821) \\ \hline (4232,1129) & (4232,1640) & (4232,2090) & (4233,1348) & (4235,1105) & (4235,1887) \\ \hline (4235,1969) & (4236,658) & (4236,1510) & (4236,1908) & (4238,241) & (4238,662) \\ \hline (4239,887) & (4239,1588) & (4241,1198) & (4241,1652) & (4242,613) & (4242,1634) \\ \hline (4244,182) & (4244,368) & (4245,195) & (4245,1112) & (4245,1286) & (4245,1614) \\ \hline (4245,1662) & (4245,1799) & (4247,744) & (4248,56) & (4248,62) & (4248,293) \\ \hline (4248,308) & (4248,1352) & (4248,1401) & (4248,1437) & (4248,1837) & (4250,202) \\ \hline (4250,922) & (4251,804) & (4251,1577) & (4253,647) & (4253,1003) & (4253,1743) \\ \hline (4254,505) & (4254,865) & (4254,1017) & (4254,1474) & (4254,1510) & (4256,164) \\ \hline (4256,1209) & (4257,44) & (4257,488) & (4257,692) & (4257,1211) & (4257,1452) \\ \hline (4257,2123) & (4259,25) & (4259,272) & (4259,729) & (4259,1507) & (4259,1897) \\ \hline (4259,2068) & (4260,795) & (4260,2049) & (4263,228) & (4265,379) & (4266,1349) \\ \hline (4266,1657) & (4268,743) & (4268,1628) & (4268,1941) & (4272,106) & (4272,1030) \\ \hline (4272,1093) & (4272,1343) & (4274,34) & (4274,366) & (4274,690) & (4274,1470) \\ \hline (4275,124) & (4277,1464) & (4278,1601) & (4280,1152) & (4280,2032) & (4281,1583) \\ \hline (4281,1604) & (4281,1718) & (4281,2090) & (4283,487) & (4284,648) & (4284,734) \\ \hline (4284,1024) & (4284,1170) & (4284,1216) & (4284,1319) & (4284,1397) & (4284,1487) \\ \hline (4284,1786) & (4284,1993) & (4284,2022) & (4286,353) & (4287,472) & (4287,1592) \\ \hline (4289,16) & (4289,838) & (4289,1528) & (4289,1552) & (4289,1731) & (4289,1943) \\ \hline (4290,502) & (4290,945) & (4290,1569) & (4292,47) & (4292,130) & (4292,1153) \\ \hline (4292,1187) & (4292,2006) & (4293,783) & (4295,705) & (4295,1716) & (4295,1960) \\ \hline (4295,2144) & (4296,738) & (4296,787) & (4296,1803) & (4296,1983) & (4299,933) \\ \hline (4299,2041) & (4301,1302) & (4302,1161) & (4304,701) & (4304,881) & (4304,1024) \\ \hline (4304,1506) & (4304,1615) & (4304,1862) & (4304,1868) & (4304,1931) & (4305,779) \\ \hline (4305,1735) & (4307,120) & (4307,440) & (4307,841) & (4307,1401) & (4308,16) \\ \hline (4308,563) & (4308,801) & (4308,1102) & (4311,524) & (4314,122) & (4314,190) \\ \hline (4314,850) & (4314,1018) & (4316,409) & (4316,847) & (4319,497) & (4319,1513) \\ \hline (4320,630) & (4320,882) & (4320,2070) & (4322,1801) & (4323,881) & (4323,1067) \\ \hline (4323,1488) & (4323,1512) & (4323,2111) & (4325,411) & (4325,1435) & (4328,276) \\ \hline (4328,331) & (4328,1312) & (4328,1963) & (4329,159) & (4329,467) & (4329,931) \\ \hline (4329,1254) & (4329,1258) & (4329,1998) & (4331,519) & (4331,1272) & (4332,215) \\ \hline (4332,744) & (4332,1654) & (4332,2032) & (4334,361) & (4334,1789) & (4334,2154) \\ \hline (4335,1616) & (4337,483) & (4337,730) & (4337,2019) & (4337,2144) & (4338,158) \\ \hline (4340,71) & (4340,159) & (4340,842) & (4341,182) & (4341,184) & (4341,880) \\ \hline (4341,1699) & (4341,1790) & (4341,2000) & (4343,256) & (4344,231) & (4344,1063) \\ \hline (4344,1538) & (4347,291) & (4347,419) & (4347,1027) & (4347,1168) & (4347,1199) \\ \hline (4347,1627) & (4347,2031) & (4347,2165) & (4349,91) & (4349,1247) & (4349,2094)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4350,249) & (4350,1550) & (4352,731) & (4352,976) & (4352,1528) & (4352,1543) \\ \hline (4352,1640) & (4352,1642) & (4352,2132) & (4353,991) & (4355,1525) & (4355,1824) \\ \hline (4356,464) & (4356,877) & (4356,1864) & (4358,201) & (4359,1072) & (4359,1208) \\ \hline (4361,970) & (4362,390) & (4364,79) & (4364,347) & (4364,639) & (4364,896) \\ \hline (4364,1519) & (4364,1847) & (4364,2047) & (4365,1712) & (4365,2096) & (4367,888) \\ \hline (4367,2152) & (4368,446) & (4368,938) & (4368,1658) & (4368,1923) & (4371,843) \\ \hline (4371,1449) & (4371,1452) & (4373,992) & (4373,1691) & (4374,554) & (4374,590) \\ \hline (4374,774) & (4374,881) & (4374,1862) & (4377,346) & (4377,448) & (4377,583) \\ \hline (4377,822) & (4377,1511) & (4379,48) & (4379,268) & (4380,852) & (4380,969) \\ \hline (4382,242) & (4382,2125) & (4383,256) & (4383,588) & (4383,1236) & (4383,2056) \\ \hline (4385,30) & (4385,571) & (4385,652) & (4385,852) & (4385,2170) & (4386,1450) \\ \hline (4386,1989) & (4388,318) & (4388,751) & (4389,318) & (4389,670) & (4389,691) \\ \hline (4389,974) & (4389,1328) & (4389,1494) & (4391,484) & (4392,139) & (4392,485) \\ \hline (4392,1511) & (4392,1610) & (4392,1733) & (4394,66) & (4394,1026) & (4394,1041) \\ \hline (4394,1465) & (4394,1489) & (4395,555) & (4395,1544) & (4395,1825) & (4395,1955) \\ \hline (4397,608) & (4400,240) & (4401,1703) & (4403,53) & (4404,395) & (4404,794) \\ \hline (4404,840) & (4404,1586) & (4404,2040) & (4407,169) & (4407,492) & (4407,744) \\ \hline (4407,1800) & (4409,1251) & (4409,1291) & (4409,1367) & (4412,60) & (4412,84) \\ \hline (4412,1301) & (4412,1544) & (4412,2169) & (4413,678) & (4413,1923) & (4415,1976) \\ \hline (4416,63) & (4416,119) & (4416,474) & (4416,767) & (4416,1208) & (4418,462) \\ \hline (4418,942) & (4418,1021) & (4419,351) & (4419,645) & (4421,267) & (4422,494) \\ \hline (4422,1634) & (4424,40) & (4424,1263) & (4424,1435) & (4425,534) & (4425,1194) \\ \hline (4425,1934) & (4427,156) & (4427,200) & (4427,1011) & (4427,1200) & (4427,1780) \\ \hline (4427,1959) & (4428,826) & (4433,1112) & (4434,245) & (4434,654) & (4434,1246) \\ \hline (4436,424) & (4437,1319) & (4437,2051) & (4439,1313) & (4440,490) & (4440,1039) \\ \hline (4440,1361) & (4440,1815) & (4442,1105) & (4442,1194) & (4443,221) & (4443,1716) \\ \hline (4445,51) & (4445,504) & (4446,89) & (4446,213) & (4446,998) & (4448,722) \\ \hline (4448,1263) & (4448,1481) & (4449,36) & (4449,415) & (4449,1128) & (4449,1243) \\ \hline (4449,1998) & (4451,252) & (4451,287) & (4451,603) & (4451,1408) & (4451,1668) \\ \hline (4452,124) & (4452,531) & (4452,598) & (4452,664) & (4452,755) & (4452,893) \\ \hline (4452,1287) & (4452,1693) & (4452,1898) & (4452,1976) & (4455,1612) & (4457,864) \\ \hline (4457,1856) & (4460,125) & (4460,1246) & (4460,1675) & (4460,2006) & (4461,199) \\ \hline (4461,408) & (4461,827) & (4461,1235) & (4463,1231) & (4463,1432) & (4464,226) \\ \hline (4464,283) & (4464,2186) & (4466,217) & (4466,410) & (4466,1029) & (4467,1043) \\ \hline (4467,1776) & (4469,2067) & (4472,112) & (4472,365) & (4472,576) & (4472,1410) \\ \hline (4472,1984) & (4472,2223) & (4473,303) & (4475,529) & (4475,709) & (4475,1296) \\ \hline (4475,2181) & (4476,558) & (4476,1314) & (4476,1777) & (4479,864) & (4481,159) \\ \hline (4481,363) & (4481,858) & (4481,863) & (4481,924) & (4481,1239) & (4481,1504) \\ \hline (4481,1540) & (4481,1720) & (4484,171) & (4484,822) & (4484,966) & (4484,1049) \\ \hline (4484,1054) & (4484,2087) & (4485,1355) & (4485,1495) & (4485,2055) & (4487,116)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4487,183) & (4487,537) & (4487,617) & (4487,647) & (4487,1924) & (4488,383) \\ \hline (4488,732) & (4488,1398) & (4488,1866) & (4488,1987) & (4490,66) & (4490,1686) \\ \hline (4490,2222) & (4491,344) & (4491,392) & (4491,812) & (4491,877) & (4491,2028) \\ \hline (4491,2217) & (4493,91) & (4493,198) & (4493,1011) & (4494,1041) & (4494,1629) \\ \hline (4494,1753) & (4496,237) & (4496,2038) & (4497,12) & (4497,343) & (4497,838) \\ \hline (4497,1340) & (4497,2138) & (4497,2172) & (4499,33) & (4499,1324) & (4500,1012) \\ \hline (4500,1759) & (4502,1734) & (4503,233) & (4503,263) & (4503,1396) & (4505,970) \\ \hline (4506,394) & (4506,618) & (4506,813) & (4506,1013) & (4508,26) & (4508,1062) \\ \hline (4508,1447) & (4508,1498) & (4508,1973) & (4509,2127) & (4511,1073) & (4511,1665) \\ \hline (4511,2004) & (4512,150) & (4512,320) & (4512,393) & (4512,619) & (4512,1059) \\ \hline (4512,1973) & (4512,2088) & (4512,2167) & (4512,2168) & (4514,189) & (4514,1258) \\ \hline (4514,2002) & (4515,825) & (4515,1012) & (4515,1135) & (4515,1315) & (4515,1356) \\ \hline (4515,2117) & (4517,407) & (4517,1662) & (4518,922) & (4520,352) & (4520,446) \\ \hline (4520,809) & (4521,1283) & (4521,1964) & (4521,2080) & (4523,28) & (4523,513) \\ \hline (4523,572) & (4523,627) & (4523,843) & (4523,1573) & (4524,10) & (4524,294) \\ \hline (4524,493) & (4524,1050) & (4524,2024) & (4526,1093) & (4526,1174) & (4529,571) \\ \hline (4532,184) & (4532,511) & (4532,969) & (4532,970) & (4532,1322) & (4532,1712) \\ \hline (4532,1755) & (4533,176) & (4533,1087) & (4533,1283) & (4533,2248) & (4536,103) \\ \hline (4536,303) & (4536,1360) & (4538,1773) & (4539,340) & (4539,904) & (4541,894) \\ \hline (4541,1152) & (4541,2103) & (4541,2262) & (4542,401) & (4542,1450) & (4544,406) \\ \hline (4545,886) & (4545,2220) & (4547,172) & (4547,219) & (4547,276) & (4547,1425) \\ \hline (4547,1717) & (4548,1408) & (4548,1713) & (4550,361) & (4550,1302) & (4551,620) \\ \hline (4551,2160) & (4553,308) & (4553,416) & (4553,522) & (4553,603) & (4553,683) \\ \hline (4554,57) & (4554,517) & (4554,690) & (4554,705) & (4554,1910) & (4554,1949) \\ \hline (4556,698) & (4556,858) & (4556,1037) & (4556,1998) & (4556,1999) & (4556,2100) \\ \hline (4559,463) & (4559,1816) & (4560,156) & (4560,726) & (4560,1852) & (4562,274) \\ \hline (4563,377) & (4563,1531) & (4563,2137) & (4565,615) & (4565,886) & (4565,1582) \\ \hline (4568,612) & (4568,927) & (4568,1658) & (4568,1771) & (4568,1863) & (4568,1888) \\ \hline (4568,2271) & (4569,30) & (4569,542) & (4569,1838) & (4571,919) & (4571,987) \\ \hline (4571,1099) & (4571,1169) & (4572,103) & (4572,616) & (4572,1096) & (4572,1120) \\ \hline (4572,1783) & (4574,977) & (4577,614) & (4577,1611) & (4577,1670) & (4577,1935) \\ \hline (4580,1085) & (4581,470) & (4581,887) & (4581,1995) & (4583,1836) & (4584,62) \\ \hline (4584,192) & (4584,597) & (4584,877) & (4584,1654) & (4586,1453) & (4587,224) \\ \hline (4587,1700) & (4589,1191) & (4589,1536) & (4592,298) & (4592,860) & (4592,1056) \\ \hline (4592,1070) & (4592,1313) & (4592,1392) & (4592,1418) & (4592,1684) & (4592,1973) \\ \hline (4593,403) & (4593,1412) & (4595,57) & (4595,152) & (4595,1705) & (4595,1835) \\ \hline (4596,1127) & (4596,1907) & (4596,2040) & (4596,2118) & (4598,981) & (4598,1113) \\ \hline (4598,1182) & (4598,1617) & (4598,2101) & (4599,4) & (4599,423) & (4599,927) \\ \hline (4599,940) & (4599,1564) & (4602,1305) & (4602,1522) & (4602,1914) & (4604,590) \\ \hline (4604,1403) & (4605,2206) & (4607,103) & (4607,1764) & (4607,2132) & (4608,38)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4608,463) & (4608,603) & (4608,1053) & (4608,1557) & (4610,842) & (4611,1017) \\ \hline (4611,2213) & (4613,63) & (4613,783) & (4613,2091) & (4614,1369) & (4614,1762) \\ \hline (4614,1838) & (4614,2090) & (4616,490) & (4616,1178) & (4616,1530) & (4616,1578) \\ \hline (4616,2044) & (4617,380) & (4617,2047) & (4617,2128) & (4617,2227) & (4619,867) \\ \hline (4619,929) & (4619,1475) & (4619,1769) & (4619,2207) & (4620,1119) & (4622,801) \\ \hline (4622,2253) & (4625,939) & (4625,1551) & (4625,1604) & (4626,1250) & (4626,1837) \\ \hline (4628,726) & (4628,1482) & (4628,1893) & (4628,2288) & (4629,303) & (4629,1774) \\ \hline (4631,135) & (4631,284) & (4631,1073) & (4631,1500) & (4631,1815) & (4632,340) \\ \hline (4632,487) & (4632,550) & (4632,1165) & (4632,1349) & (4632,1384) & (4632,1702) \\ \hline (4632,2313) & (4634,50) & (4634,458) & (4634,618) & (4634,941) & (4634,1293) \\ \hline (4634,1605) & (4634,1901) & (4634,2137) & (4634,2290) & (4635,177) & (4635,280) \\ \hline (4635,889) & (4635,1116) & (4635,2191) & (4635,2316) & (4637,1523) & (4637,1872) \\ \hline (4637,1878) & (4637,2254) & (4638,657) & (4638,1821) & (4638,1841) & (4640,832) \\ \hline (4640,1709) & (4640,1909) & (4640,1930) & (4640,2180) & (4643,772) & (4643,773) \\ \hline (4643,1491) & (4643,1801) & (4643,1861) & (4644,4) & (4644,37) & (4644,1363) \\ \hline (4644,1618) & (4644,1710) & (4644,1912) & (4644,1959) & (4647,388) & (4647,432) \\ \hline (4649,1899) & (4650,1786) & (4652,355) & (4652,674) & (4652,697) & (4652,853) \\ \hline (4652,958) & (4652,989) & (4652,1409) & (4652,1444) & (4652,1450) & (4652,1522) \\ \hline (4652,1775) & (4653,183) & (4653,1507) & (4653,2067) & (4655,89) & (4655,927) \\ \hline (4655,1056) & (4655,1071) & (4655,1980) & (4656,740) & (4656,1110) & (4658,38) \\ \hline (4658,422) & (4658,633) & (4658,966) & (4658,1897) & (4658,2321) & (4659,1212) \\ \hline (4659,1260) & (4659,1843) & (4659,2179) & (4661,168) & (4661,1187) & (4664,373) \\ \hline (4664,914) & (4664,1305) & (4667,177) & (4667,624) & (4667,1829) & (4668,12) \\ \hline (4668,286) & (4668,342) & (4668,672) & (4668,1557) & (4668,2162) & (4670,1130) \\ \hline (4670,1649) & (4671,920) & (4673,42) & (4673,1742) & (4674,417) & (4676,38) \\ \hline (4676,769) & (4676,2247) & (4677,231) & (4677,539) & (4677,879) & (4677,1103) \\ \hline (4677,1271) & (4677,1670) & (4679,129) & (4679,1096) & (4679,1288) & (4680,551) \\ \hline (4680,586) & (4680,1109) & (4680,1259) & (4682,206) & (4682,370) & (4682,866) \\ \hline (4682,1477) & (4682,1501) & (4682,1994) & (4683,87) & (4683,572) & (4683,1148) \\ \hline (4683,2043) & (4683,2172) & (4685,1659) & (4685,2051) & (4686,1350) & (4686,1694) \\ \hline (4688,1663) & (4688,2227) & (4689,212) & (4689,1127) & (4689,1591) & (4689,1671) \\ \hline (4691,1077) & (4692,84) & (4692,1480) & (4692,1786) & (4692,2213) & (4694,582) \\ \hline (4694,601) & (4697,1198) & (4697,1411) & (4698,373) & (4698,1186) & (4698,2218) \\ \hline (4700,2232) & (4700,2329) & (4701,1459) & (4701,2334) & (4703,12) & (4703,1976) \\ \hline (4704,58) & (4704,489) & (4704,557) & (4704,773) & (4704,931) & (4704,1101) \\ \hline (4704,2099) & (4704,2189) & (4706,170) & (4706,1997) & (4706,2058) & (4707,145) \\ \hline (4707,252) & (4707,297) & (4707,2332) & (4709,1263) & (4712,1305) & (4713,1002) \\ \hline (4713,1323) & (4713,1676) & (4715,435) & (4715,437) & (4715,484) & (4715,627) \\ \hline (4715,960) & (4715,1195) & (4715,1447) & (4715,1452) & (4715,1592) & (4715,1625) \\ \hline (4716,1768) & (4716,2038) & (4718,881) & (4718,1462) & (4719,648) & (4719,1528)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4719,1848) & (4721,1298) & (4722,214) & (4722,797) & (4722,1730) & (4724,259) \\ \hline (4724,722) & (4724,784) & (4724,1044) & (4724,1644) & (4724,1848) & (4724,2148) \\ \hline (4724,2166) & (4724,2269) & (4724,2317) & (4725,291) & (4725,2095) & (4727,329) \\ \hline (4727,2300) & (4728,168) & (4728,457) & (4728,1048) & (4728,1357) & (4728,1818) \\ \hline (4730,1662) & (4731,404) & (4731,1208) & (4731,1433) & (4731,1437) & (4733,2307) \\ \hline (4734,513) & (4736,508) & (4736,743) & (4736,1569) & (4736,2194) & (4736,2204) \\ \hline (4739,328) & (4739,1317) & (4739,1929) & (4739,1996) & (4739,2139) & (4740,1630) \\ \hline (4742,174) & (4742,198) & (4742,565) & (4742,570) & (4742,681) & (4742,2210) \\ \hline (4743,396) & (4743,1121) & (4743,1696) & (4743,1847) & (4745,374) & (4745,2074) \\ \hline (4746,2193) & (4748,91) & (4748,1582) & (4748,1641) & (4748,1892) & (4749,1094) \\ \hline (4749,2320) & (4749,2328) & (4752,681) & (4752,1139) & (4755,331) & (4755,1672) \\ \hline (4755,1816) & (4757,131) & (4757,1952) & (4758,246) & (4758,1793) & (4760,1216) \\ \hline (4760,1315) & (4760,1562) & (4760,2155) & (4760,2360) & (4761,272) & (4761,1530) \\ \hline (4761,1899) & (4763,816) & (4763,1093) & (4763,2017) & (4764,1066) & (4764,1202) \\ \hline (4764,1237) & (4764,1307) & (4764,2144) & (4766,837) & (4766,1217) & (4767,124) \\ \hline (4767,1105) & (4769,7) & (4769,1710) & (4770,1130) & (4770,1390) & (4772,101) \\ \hline (4773,1136) & (4773,1167) & (4773,1567) & (4775,2089) & (4776,928) & (4776,994) \\ \hline (4776,1218) & (4778,866) & (4779,428) & (4779,793) & (4779,1255) & (4779,2368) \\ \hline (4781,467) & (4782,1809) & (4784,116) & (4784,983) & (4784,1051) & (4784,1055) \\ \hline (4784,1064) & (4784,1772) & (4784,2161) & (4784,2347) & (4785,224) & (4785,1135) \\ \hline (4785,1166) & (4785,1786) & (4787,323) & (4787,523) & (4787,656) & (4787,740) \\ \hline (4787,1609) & (4788,258) & (4788,598) & (4788,1698) & (4788,1862) & (4788,2127) \\ \hline (4790,290) & (4791,1232) & (4791,1520) & (4791,1892) & (4791,2303) & (4793,803) \\ \hline (4793,1072) & (4793,2252) & (4794,393) & (4794,1017) & (4794,1809) & (4794,1982) \\ \hline (4796,530) & (4796,1087) & (4797,998) & (4799,1080) & (4799,1343) & (4799,1425) \\ \hline (4799,2023) & (4799,2104) & (4800,1440) & (4800,2031) & (4802,829) & (4802,1181) \\ \hline (4802,2013) & (4803,683) & (4803,1123) & (4805,1247) & (4806,178) & (4806,1214) \\ \hline (4806,1497) & (4806,1769) & (4808,2153) & (4809,303) & (4809,1015) & (4811,1872) \\ \hline (4811,2264) & (4812,328) & (4812,654) & (4812,939) & (4812,1036) & (4812,1983) \\ \hline (4812,2375) & (4814,1745) & (4814,1970) & (4815,904) & (4817,138) & (4817,786) \\ \hline (4817,1215) & (4817,1724) & (4817,1879) & (4817,2398) & (4820,309) & (4820,390) \\ \hline (4820,860) & (4820,1112) & (4820,1802) & (4821,30) & (4821,907) & (4823,351) \\ \hline (4823,1311) & (4824,200) & (4824,276) & (4824,598) & (4826,317) & (4826,817) \\ \hline (4826,1770) & (4827,1139) & (4829,118) & (4829,1051) & (4832,506) & (4832,648) \\ \hline (4832,979) & (4832,983) & (4832,1682) & (4832,1764) & (4832,1861) & (4833,342) \\ \hline (4833,2258) & (4835,304) & (4835,947) & (4835,1256) & (4835,1775) & (4835,1892) \\ \hline (4835,1936) & (4838,1461) & (4839,279) & (4839,500) & (4839,545) & (4841,570) \\ \hline (4841,955) & (4841,1715) & (4841,1903) & (4841,2383) & (4842,113) & (4842,197) \\ \hline (4842,1718) & (4844,1081) & (4844,2315) & (4845,1990) & (4845,2215) & (4847,84) \\ \hline (4847,512) & (4847,985) & (4847,1457) & (4848,302) & (4848,456) & (4848,638)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4848,702) & (4848,881) & (4848,1237) & (4848,1508) & (4848,2146) & (4850,506) \\ \hline (4850,1610) & (4850,2266) & (4851,1937) & (4851,1964) & (4853,423) & (4853,651) \\ \hline (4853,2398) & (4854,1341) & (4854,1710) & (4854,2282) & (4856,1220) & (4856,2059) \\ \hline (4856,2144) & (4857,222) & (4857,806) & (4857,1006) & (4857,2074) & (4859,249) \\ \hline (4859,419) & (4859,1621) & (4859,1808) & (4859,2265) & (4859,2284) & (4859,2323) \\ \hline (4860,410) & (4860,499) & (4860,2202) & (4865,170) & (4865,319) & (4865,406) \\ \hline (4865,1012) & (4866,1129) & (4866,1974) & (4868,96) & (4868,792) & (4868,1123) \\ \hline (4868,1368) & (4868,1623) & (4868,2118) & (4868,2287) & (4869,3) & (4869,222) \\ \hline (4869,1079) & (4869,1088) & (4871,199) & (4871,479) & (4871,705) & (4871,1409) \\ \hline (4872,147) & (4872,287) & (4872,623) & (4872,855) & (4872,1588) & (4872,1773) \\ \hline (4872,1987) & (4872,2209) & (4872,2210) & (4872,2288) & (4872,2310) & (4874,909) \\ \hline (4875,267) & (4875,1000) & (4877,351) & (4877,1391) & (4878,1617) & (4878,2062) \\ \hline (4878,2066) & (4880,1405) & (4881,818) & (4883,363) & (4883,513) & (4883,547) \\ \hline (4883,1851) & (4884,477) & (4884,558) & (4884,828) & (4884,831) & (4884,864) \\ \hline (4884,1299) & (4886,349) & (4889,1070) & (4889,1308) & (4889,2439) & (4890,1569) \\ \hline (4892,543) & (4892,718) & (4892,893) & (4892,1168) & (4892,1192) & (4892,1818) \\ \hline (4892,2293) & (4893,998) & (4893,1923) & (4895,1124) & (4895,2169) & (4896,769) \\ \hline (4896,1383) & (4899,401) & (4899,651) & (4899,1531) & (4899,1765) & (4899,1940) \\ \hline (4901,7) & (4901,54) & (4901,399) & (4904,82) & (4904,145) & (4904,1094) \\ \hline (4904,1303) & (4904,1492) & (4905,691) & (4905,1374) & (4905,1811) & (4905,2279) \\ \hline (4907,124) & (4907,649) & (4907,781) & (4907,927) & (4908,472) & (4908,1031) \\ \hline (4908,1411) & (4908,2001) & (4910,469) & (4910,1322) & (4911,599) & (4911,1464) \\ \hline (4911,1820) & (4911,1948) & (4913,1056) & (4913,1722) & (4914,505) & (4914,1433) \\ \hline (4914,1666) & (4914,2078) & (4916,1850) & (4917,47) & (4917,1011) & (4917,2163) \\ \hline (4919,425) & (4919,712) & (4919,1167) & (4920,1629) & (4920,1785) & (4920,2401) \\ \hline (4922,658) & (4922,1461) & (4922,1510) & (4922,1866) & (4922,2449) & (4923,521) \\ \hline (4923,1827) & (4923,2068) & (4923,2123) & (4925,214) & (4925,255) & (4925,1555) \\ \hline (4925,1822) & (4928,242) & (4928,1078) & (4928,1602) & (4928,1786) & (4928,1898) \\ \hline (4928,1976) & (4928,1986) & (4928,2456) & (4929,16) & (4929,887) & (4929,998) \\ \hline (4929,2252) & (4931,257) & (4931,667) & (4931,2068) & (4932,104) & (4932,350) \\ \hline (4932,566) & (4932,676) & (4932,1299) & (4935,95) & (4935,1465) & (4935,1964) \\ \hline (4935,2192) & (4937,148) & (4937,244) & (4937,1344) & (4937,1740) & (4937,2403) \\ \hline (4938,406) & (4938,1718) & (4940,185) & (4940,292) & (4944,1725) & (4947,248) \\ \hline (4947,537) & (4949,678) & (4952,103) & (4952,328) & (4952,485) & (4952,713) \\ \hline (4952,731) & (4952,790) & (4952,1174) & (4952,1511) & (4952,1716) & (4952,2296) \\ \hline (4952,2471) & (4953,127) & (4953,932) & (4953,998) & (4953,1511) & (4955,119) \\ \hline (4955,147) & (4955,207) & (4955,515) & (4955,616) & (4955,2255) & (4956,433) \\ \hline (4956,1583) & (4956,1630) & (4956,2098) & (4956,2284) & (4959,497) & (4959,640) \\ \hline (4959,1769) & (4959,1932) & (4961,638) & (4961,1172) & (4961,1300) & (4962,449) \\ \hline (4962,2434) & (4964,535) & (4964,537) & (4964,803) & (4964,989) & (4964,1596)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(4965,504) & (4965,920) & (4967,1612) & (4967,1884) & (4968,1786) & (4968,2277) \\ \hline (4970,510) & (4971,395) & (4971,508) & (4971,1385) & (4971,1840) & (4973,1471) \\ \hline (4973,1751) & (4974,577) & (4974,638) & (4974,1641) & (4974,1990) & (4974,2098) \\ \hline (4974,2146) & (4976,340) & (4976,377) & (4976,914) & (4976,1859) & (4977,927) \\ \hline (4977,1019) & (4977,1736) & (4979,993) & (4980,1090) & (4982,366) & (4985,496) \\ \hline (4985,1412) & (4985,1770) & (4985,1806) & (4985,2051) & (4988,762) & (4988,1183) \\ \hline (4988,1263) & (4991,359) & (4991,1919) & (4991,2084) & (4992,20) & (4992,222) \\ \hline (4992,741) & (4992,789) & (4992,1104) & (4994,429) & (4994,741) & (4994,1809) \\ \hline (4994,1978) & (4994,2074) & (4994,2158) & (4995,1016) & (4995,1972) & (4997,703) \\ \hline (4998,461) & (4998,1562) & (4998,2273) & (5000,760) & (5000,885) & (5000,1240) \\ \hline (5001,138) & (5003,2193) & (5004,148) & (5004,256) & (5004,317) & (5004,362) \\ \hline (5004,539) & (5004,738) & (5004,1117) & (5004,1492) & (5004,2238) & (5006,290) \\ \hline (5007,625) & (5007,1359) & (5007,1536) & (5007,2324) & (5007,2449) & (5009,407) \\ \hline (5009,660) & (5009,1847) & (5009,1852) & (5009,1932) & (5009,1934) & (5009,2463) \\ \hline (5010,465) & (5010,969) & (5010,1125) & (5010,1269) & (5012,240) & (5012,421) \\ \hline (5012,422) & (5012,496) & (5012,1512) & (5012,1973) & (5012,2113) & (5012,2243) \\ \hline (5013,411) & (5016,173) & (5016,539) & (5016,788) & (5016,984) & (5016,1249) \\ \hline (5016,2354) & (5018,441) & (5018,1926) & (5019,875) & (5019,1127) & (5019,1744) \\ \hline (5019,1760) & (5021,584) & (5021,1488) & (5021,2478) & (5022,2097) & (5024,681) \\ \hline (5024,719) & (5024,904) & (5024,1006) & (5025,686) & (5027,777) & (5027,1509) \\ \hline (5028,2137) & (5028,2381) & (5030,146) & (5030,1246) & (5033,503) & (5033,1963) \\ \hline (5033,1983) & (5033,2062) & (5034,1185) & (5034,1489) & (5036,180) & (5036,1783) \\ \hline (5036,2448) & (5037,382) & (5037,511) & (5037,847) & (5037,1528) & (5037,2279) \\ \hline (5039,1543) & (5039,1551) & (5039,2409) & (5040,460) & (5040,882) & (5040,1540) \\ \hline (5040,1719) & (5042,2390) & (5043,408) & (5043,416) & (5043,2347) & (5045,171) \\ \hline (5045,2182) & (5046,1469) & (5046,2189) & (5048,466) & (5048,851) & (5048,1498) \\ \hline (5049,702) & (5049,1514) & (5051,895) & (5051,1344) & (5051,2192) & (5052,263) \\ \hline (5052,698) & (5052,1527) & (5054,109) & (5054,1610) & (5054,1966) & (5054,2101) \\ \hline (5057,100) & (5057,1627) & (5057,1771) & (5057,1867) & (5057,2296) & (5057,2356) \\ \hline (5057,2424) & (5058,1622) & (5060,1599) & (5060,2526) & (5061,1643) & (5061,2219) \\ \hline (5063,567) & (5064,452) & (5064,2007) & (5064,2287) & (5064,2393) & (5066,1697) \\ \hline (5067,232) & (5067,252) & (5067,581) & (5067,716) & (5067,1171) & (5067,1376) \\ \hline (5067,2012) & (5067,2289) & (5067,2507) & (5069,720) & (5069,1623) & (5069,2350) \\ \hline (5070,609) & (5070,1906) & (5070,2510) & (5072,289) & (5073,1016) & (5073,1207) \\ \hline (5073,1423) & (5075,389) & (5075,467) & (5075,937) & (5075,1999) & (5075,2485) \\ \hline (5076,1330) & (5076,2229) & (5078,2398) & (5079,1697) & (5081,268) & (5081,2084) \\ \hline (5082,1141) & (5082,2189) & (5084,149) & (5084,1492) & (5084,1669) & (5085,1467) \\ \hline (5085,1710) & (5087,337) & (5087,360) & (5087,1025) & (5087,2249) & (5088,118) \\ \hline (5088,171) & (5088,2136) & (5094,401) & (5094,537) & (5096,1910) & (5096,2044) \\ \hline (5097,42) & (5097,1259) & (5097,1344) & (5097,2348) & (5099,37) & (5099,2532)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(5100,106) & (5100,120) & (5100,1546) & (5100,1582) & (5103,948) & (5103,1876) \\ \hline (5103,2497) & (5105,504) & (5106,870) & (5106,1533) & (5108,1797) & (5108,2496) \\ \hline (5112,1320) & (5112,1390) & (5112,1918) & (5112,2026) & (5112,2068) & (5112,2114) \\ \hline (5112,2368) & (5114,38) & (5114,1533) & (5114,2173) & (5115,751) & (5115,2145) \\ \hline (5117,2155) & (5117,2262) & (5118,1301) & (5118,2281) & (5120,581) & (5120,652) \\ \hline (5120,799) & (5120,2000) & (5121,332) & (5121,802) & (5121,804) & (5121,887) \\ \hline (5121,1192) & (5121,1619) & (5121,1982) & (5121,2043) & (5121,2380) & (5123,803) \\ \hline (5123,1208) & (5124,12) & (5124,470) & (5124,1192) & (5124,1326) & (5124,1776) \\ \hline (5124,1852) & (5124,2371) & (5124,2510) & (5126,1333) & (5127,196) & (5127,1743) \\ \hline (5127,2367) & (5129,1380) & (5129,2340) & (5130,1366) & (5132,5) & (5132,263) \\ \hline (5132,507) & (5132,740) & (5132,1287) & (5132,1481) & (5132,2258) & (5133,822) \\ \hline (5135,369) & (5135,1876) & (5135,2404) & (5136,1768) & (5138,873) & (5139,564) \\ \hline (5139,1796) & (5139,1897) & (5139,2256) & (5141,430) & (5141,1963) & (5142,898) \\ \hline (5142,1174) & (5142,2033) & (5144,714) & (5144,1511) & (5144,2251) & (5147,165) \\ \hline (5147,1009) & (5147,1068) & (5147,1807) & (5148,56) & (5148,451) & (5148,1252) \\ \hline (5148,1611) & (5150,526) & (5150,1486) & (5151,329) & (5151,433) & (5151,2087) \\ \hline (5153,726) & (5154,205) & (5154,805) & (5156,780) & (5156,1049) & (5156,1423) \\ \hline (5156,2108) & (5157,446) & (5159,953) & (5160,906) & (5162,837) & (5163,791) \\ \hline (5165,1387) & (5166,793) & (5166,1013) & (5168,196) & (5168,938) & (5168,1472) \\ \hline (5168,1603) & (5168,1647) & (5168,2411) & (5169,870) & (5169,2472) & (5169,2514) \\ \hline (5169,2535) & (5171,655) & (5171,677) & (5171,2277) & (5171,2319) & (5172,387) \\ \hline (5172,863) & (5172,955) & (5172,1811) & (5172,1888) & (5174,46) & (5174,753) \\ \hline (5175,737) & (5177,483) & (5177,799) & (5177,1514) & (5178,337) & (5178,1626) \\ \hline (5180,312) & (5180,410) & (5180,1496) & (5181,179) & (5181,719) & (5183,423) \\ \hline (5183,2047) & (5183,2281) & (5184,628) & (5184,785) & (5184,1443) & (5184,1458) \\ \hline (5184,2574) & (5186,1058) & (5186,1714) & (5187,1451) & (5189,2031) & (5190,2506) \\ \hline (5192,751) & (5192,796) & (5192,1846) & (5192,2566) & (5193,351) & (5193,1092) \\ \hline (5195,109) & (5196,27) & (5196,108) & (5196,947) & (5196,1360) & (5196,1819) \\ \hline (5198,278) & (5199,520) & (5201,1707) & (5201,2168) & (5202,837) & (5204,270) \\ \hline (5204,1246) & (5204,1284) & (5204,1666) & (5204,2530) & (5207,264) & (5207,1708) \\ \hline (5207,1868) & (5207,1951) & (5207,2039) & (5207,2388) & (5207,2432) & (5207,2519) \\ \hline (5208,573) & (5208,1447) & (5208,2522) & (5210,1949) & (5211,43) & (5211,100) \\ \hline (5211,153) & (5211,903) & (5211,1843) & (5214,9) & (5214,1862) & (5214,2522) \\ \hline (5216,2428) & (5217,750) & (5217,1187) & (5217,1611) & (5219,64) & (5219,1209) \\ \hline (5219,1763) & (5219,2513) & (5220,1972) & (5222,549) & (5222,650) & (5222,966) \\ \hline (5222,1246) & (5222,1409) & (5222,2250) & (5222,2582) & (5223,481) & (5223,548) \\ \hline (5225,266) & (5225,575) & (5225,1275) & (5226,1989) & (5228,657) & (5228,1016) \\ \hline (5228,2021) & (5228,2352) & (5228,2438) & (5228,2492) & (5229,859) & (5229,902) \\ \hline (5229,2463) & (5231,928) & (5231,1295) & (5231,1975) & (5232,528) & (5232,778) \\ \hline (5232,1077) & (5232,1267) & (5232,1306) & (5232,1589) & (5232,1664) & (5232,1849)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(5232,2443) & (5235,449) & (5237,1355) & (5238,813) & (5238,1018) & (5240,530) \\ \hline (5240,1359) & (5240,1381) & (5240,2085) & (5240,2505) & (5241,15) & (5243,312) \\ \hline (5243,1497) & (5243,2091) & (5244,12) & (5244,123) & (5244,411) & (5244,1398) \\ \hline (5244,2287) & (5244,2523) & (5246,1297) & (5246,2113) & (5247,1048) & (5247,1732) \\ \hline (5247,2177) & (5247,2207) & (5249,15) & (5249,56) & (5249,1215) & (5249,1675) \\ \hline (5249,1840) & (5249,2120) & (5249,2260) & (5249,2375) & (5250,1921) & (5250,2102) \\ \hline (5252,102) & (5252,209) & (5252,429) & (5252,1354) & (5252,1925) & (5253,1467) \\ \hline (5255,687) & (5255,1416) & (5255,1772) & (5255,2601) & (5256,543) & (5256,969) \\ \hline (5256,1613) & (5256,1667) & (5256,1719) & (5259,224) & (5259,1064) & (5259,1876) \\ \hline (5261,462) & (5261,2539) & (5261,2592) & (5262,1510) & (5264,858) & (5264,1632) \\ \hline (5264,2112) & (5264,2173) & (5265,1146) & (5265,1662) & (5267,137) & (5267,799) \\ \hline (5267,2037) & (5267,2044) & (5267,2051) & (5267,2379) & (5268,423) & (5268,698) \\ \hline (5268,1641) & (5270,2061) & (5270,2349) & (5270,2401) & (5271,663) & (5271,1487) \\ \hline (5271,1800) & (5273,1067) & (5273,1716) & (5274,806) & (5274,1993) & (5274,2613) \\ \hline (5274,2626) & (5276,488) & (5276,733) & (5276,1220) & (5276,1737) & (5277,635) \\ \hline (5277,1007) & (5277,1142) & (5277,1599) & (5279,340) & (5279,1425) & (5279,1532) \\ \hline (5280,490) & (5280,1190) & (5280,1260) & (5280,2239) & (5282,1213) & (5282,1413) \\ \hline (5282,1429) & (5283,1487) & (5283,1867) & (5283,2217) & (5285,262) & (5285,327) \\ \hline (5285,1895) & (5285,2111) & (5285,2254) & (5286,1658) & (5288,1716) & (5288,2361) \\ \hline (5289,1172) & (5291,177) & (5291,479) & (5291,543) & (5291,1315) & (5291,1628) \\ \hline (5291,2505) & (5292,422) & (5292,986) & (5292,1499) & (5292,1995) & (5292,2019) \\ \hline (5294,674) & (5294,1569) & (5294,2445) & (5295,1129) & (5295,1871) & (5295,1887) \\ \hline (5297,187) & (5297,996) & (5297,1338) & (5297,1422) & (5298,361) & (5298,622) \\ \hline (5298,938) & (5298,1897) & (5300,719) & (5300,801) & (5301,464) & (5301,1294) \\ \hline (5301,1835) & (5301,2624) & (5304,577) & (5304,842) & (5304,976) & (5304,1055) \\ \hline (5304,1080) & (5304,1678) & (5304,1773) & (5304,2391) & (5306,2554) & (5307,1952) \\ \hline (5307,2344) & (5309,1512) & (5309,2518) & (5310,742) & (5310,1629) & (5310,2022) \\ \hline (5312,181) & (5312,585) & (5312,898) & (5312,1087) & (5312,1889) & (5313,107) \\ \hline (5313,111) & (5313,252) & (5313,263) & (5313,442) & (5313,1206) & (5313,1286) \\ \hline (5313,1943) & (5313,2107) & (5315,2265) & (5316,1144) & (5316,1309) & (5316,2099) \\ \hline (5318,306) & (5318,913) & (5318,1461) & (5318,2418) & (5319,1284) & (5321,2183) \\ \hline (5321,2650) & (5322,694) & (5322,2401) & (5324,1920) & (5325,312) & (5325,2510) \\ \hline (5327,551) & (5327,945) & (5327,1008) & (5327,1024) & (5327,2439) & (5328,868) \\ \hline (5328,2562) & (5330,502) & (5330,1870) & (5330,2186) & (5333,531) & (5333,1191) \\ \hline (5334,1054) & (5334,1542) & (5334,1634) & (5334,2033) & (5337,2371) & (5337,2403) \\ \hline (5337,2634) & (5339,771) & (5339,1233) & (5340,2605) & (5343,567) & (5343,647) \\ \hline (5343,1801) & (5345,282) & (5345,1262) & (5345,2376) & (5346,177) & (5346,1738) \\ \hline (5346,2173) & (5346,2417) & (5348,792) & (5348,1438) & (5348,2437) & (5349,838) \\ \hline (5349,1734) & (5349,2247) & (5349,2267) & (5352,398) & (5352,761) & (5352,959) \\ \hline (5352,1311) & (5352,1591) & (5352,1601) & (5352,2488) & (5352,2604) & (5354,473)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(5354,486) & (5355,645) & (5355,700) & (5355,1817) & (5355,2340) & (5357,1486) \\ \hline (5357,1879) & (5358,2517) & (5361,635) & (5361,2334) & (5363,67) & (5363,553) \\ \hline (5363,2251) & (5364,717) & (5364,1255) & (5364,2216) & (5367,137) & (5367,1696) \\ \hline (5367,1991) & (5369,48) & (5369,76) & (5369,798) & (5369,955) & (5369,1111) \\ \hline (5369,1207) & (5369,2318) & (5369,2403) & (5370,962) & (5372,155) & (5372,1008) \\ \hline (5372,1239) & (5372,1468) & (5372,2332) & (5373,223) & (5373,347) & (5373,663) \\ \hline (5373,927) & (5373,2307) & (5373,2512) & (5375,172) & (5375,775) & (5375,865) \\ \hline (5376,157) & (5376,229) & (5378,2086) & (5379,181) & (5379,1320) & (5379,2108) \\ \hline (5379,2177) & (5382,870) & (5384,88) & (5384,163) & (5384,250) & (5384,410) \\ \hline (5384,530) & (5384,741) & (5384,2629) & (5385,1040) & (5385,2135) & (5385,2356) \\ \hline (5387,57) & (5387,1403) & (5387,2036) & (5387,2188) & (5387,2211) & (5387,2321) \\ \hline (5388,2307) & (5388,2538) & (5390,2529) & (5391,40) & (5391,788) & (5391,808) \\ \hline (5394,257) & (5394,421) & (5394,2373) & (5394,2473) & (5396,177) & (5396,688) \\ \hline (5396,1174) & (5397,307) & (5397,1451) & (5397,1683) & (5397,2038) & (5397,2094) \\ \hline (5399,1096) & (5399,1207) & (5400,272) & (5400,1191) & (5402,1017) & (5402,1030) \\ \hline (5402,2230) & (5403,511) & (5403,867) & (5403,2136) & (5405,2195) & (5406,158) \\ \hline (5406,393) & (5408,7) & (5408,16) & (5408,213) & (5408,436) & (5408,501) \\ \hline (5408,563) & (5408,2673) & (5409,1299) & (5409,1478) & (5409,1776) & (5409,2052) \\ \hline (5409,2502) & (5411,72) & (5411,275) & (5411,840) & (5411,1472) & (5411,2172) \\ \hline (5411,2367) & (5412,1432) & (5412,2390) & (5412,2434) & (5414,301) & (5417,655) \\ \hline (5417,787) & (5417,1568) & (5417,1834) & (5417,2563) & (5417,2639) & (5417,2670) \\ \hline (5420,611) & (5420,620) & (5420,1822) & (5420,2185) & (5420,2619) & (5421,755) \\ \hline (5421,1432) & (5423,977) & (5423,1087) & (5423,1096) & (5424,15) & (5424,994) \\ \hline (5424,1434) & (5424,1676) & (5424,2034) & (5424,2247) & (5426,1230) & (5427,85) \\ \hline (5427,203) & (5427,241) & (5429,175) & (5429,1291) & (5429,2339) & (5430,730) \\ \hline (5432,196) & (5432,255) & (5432,359) & (5432,448) & (5432,628) & (5432,641) \\ \hline (5432,1544) & (5432,1555) & (5432,1944) & (5433,716) & (5433,1508) & (5433,2078) \\ \hline (5433,2202) & (5435,116) & (5435,257) & (5435,345) & (5435,895) & (5435,1889) \\ \hline (5436,273) & (5436,1608) & (5436,2047) & (5436,2104) & (5436,2349) & (5436,2353) \\ \hline (5436,2403) & (5438,937) & (5438,1246) & (5438,1341) & (5439,2108) & (5441,30) \\ \hline (5441,372) & (5441,2040) & (5442,493) & (5442,690) & (5442,1045) & (5442,1269) \\ \hline (5442,1281) & (5442,1605) & (5442,1846) & (5442,2329) & (5444,40) & (5444,442) \\ \hline (5444,492) & (5444,647) & (5444,732) & (5444,1003) & (5444,1018) & (5444,1626) \\ \hline (5444,1948) & (5444,2475) & (5445,231) & (5447,23) & (5447,399) & (5447,1447) \\ \hline (5448,86) & (5448,267) & (5448,1003) & (5450,1106) & (5450,1389) & (5451,1668) \\ \hline (5451,1809) & (5451,2724) & (5454,1013) & (5454,2193) & (5456,347) & (5457,179) \\ \hline (5457,395) & (5457,1774) & (5457,1828) & (5457,2307) & (5459,1097) & (5460,951) \\ \hline (5460,1982) & (5460,2070) & (5462,457) & (5462,1982) & (5463,676) & (5465,1786) \\ \hline (5465,2182) & (5468,251) & (5468,2007) & (5468,2127) & (5468,2477) & (5469,235) \\ \hline (5469,743) & (5469,2003) & (5469,2051) & (5469,2398) & (5471,1407) & (5471,1608)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(5471,1655) & (5472,401) & (5472,705) & (5472,982) & (5472,1508) & (5472,1787) \\ \hline (5472,2101) & (5472,2377) & (5472,2571) & (5474,1722) & (5475,1945) & (5477,31) \\ \hline (5477,1099) & (5477,2623) & (5478,2281) & (5480,469) & (5480,986) & (5480,1600) \\ \hline (5481,699) & (5481,1392) & (5481,1927) & (5483,2083) & (5483,2407) & (5483,2711) \\ \hline (5484,750) & (5484,1464) & (5484,1869) & (5484,2479) & (5484,2507) & (5484,2686) \\ \hline (5486,2558) & (5487,1036) & (5487,1040) & (5487,2327) & (5489,327) & (5489,819) \\ \hline (5489,847) & (5489,1612) & (5492,129) & (5492,564) & (5492,835) & (5492,1044) \\ \hline (5492,1078) & (5492,1308) & (5492,1538) & (5492,1682) & (5492,1727) & (5493,1776) \\ \hline (5493,2123) & (5495,1111) & (5495,1960) & (5495,2601) & (5496,713) & (5496,804) \\ \hline (5496,1893) & (5496,1894) & (5498,1762) & (5498,2193) & (5499,1223) & (5499,1651) \\ \hline (5499,2112) & (5501,35) & (5501,414) & (5502,361) & (5502,550) & (5502,609) \\ \hline (5504,4) & (5504,587) & (5504,623) & (5504,1694) & (5504,2234) & (5505,100) \\ \hline (5505,270) & (5505,1550) & (5505,1686) & (5505,1702) & (5505,1856) & (5505,2471) \\ \hline (5507,997) & (5508,433) & (5508,1716) & (5508,1878) & (5508,2701) & (5510,1769) \\ \hline (5511,408) & (5511,1535) & (5511,1577) & (5513,228) & (5513,411) & (5513,2028) \\ \hline (5513,2331) & (5513,2656) & (5514,46) & (5516,197) & (5516,1370) & (5516,1429) \\ \hline (5516,1597) & (5516,1639) & (5516,2577) & (5517,1096) & (5517,1371) & (5519,2649) \\ \hline (5520,441) & (5520,2212) & (5520,2340) & (5522,270) & (5522,769) & (5522,810) \\ \hline (5522,1321) & (5522,2010) & (5522,2562) & (5525,1515) & (5526,1493) & (5528,583) \\ \hline (5528,1117) & (5528,1282) & (5528,2683) & (5529,254) & (5529,454) & (5529,1703) \\ \hline (5529,1743) & (5529,2288) & (5531,669) & (5531,1472) & (5531,1797) & (5532,262) \\ \hline (5532,1031) & (5532,1357) & (5532,2011) & (5532,2646) & (5532,2703) & (5534,198) \\ \hline (5534,510) & (5534,1025) & (5534,1077) & (5537,132) & (5537,1064) & (5537,1395) \\ \hline (5537,1543) & (5537,1931) & (5537,2018) & (5537,2510) & (5538,2218) & (5540,75) \\ \hline (5540,585) & (5540,1222) & (5540,1299) & (5540,1881) & (5540,2492) & (5541,174) \\ \hline (5541,214) & (5541,518) & (5541,1158) & (5543,132) & (5543,177) & (5543,551) \\ \hline (5543,993) & (5543,1951) & (5544,77) & (5544,325) & (5544,972) & (5544,1484) \\ \hline (5546,489) & (5547,344) & (5547,1243) & (5547,2172) & (5547,2185) & (5549,2454) \\ \hline (5550,1382) & (5552,284) & (5552,536) & (5552,543) & (5552,1073) & (5552,1190) \\ \hline (5552,1364) & (5552,1608) & (5552,2058) & (5552,2097) & (5553,2218) & (5555,56) \\ \hline (5555,91) & (5555,1212) & (5555,2561) & (5556,1227) & (5556,1999) & (5558,1106) \\ \hline (5558,2526) & (5559,1585) & (5559,1760) & (5559,1880) & (5559,2256) & (5561,2238) \\ \hline (5561,2442) & (5562,1178) & (5562,1813) & (5562,2441) & (5562,2650) & (5564,125) \\ \hline (5564,205) & (5564,387) & (5564,521) & (5564,960) & (5564,1051) & (5564,1445) \\ \hline (5564,2249) & (5564,2458) & (5565,670) & (5565,894) & (5565,1200) & (5565,2095) \\ \hline (5565,2590) & (5567,169) & (5567,228) & (5568,392) & (5568,463) & (5568,721) \\ \hline (5568,848) & (5568,972) & (5568,1238) & (5568,1251) & (5568,1418) & (5570,1041) \\ \hline (5571,469) & (5571,1297) & (5571,1308) & (5571,1420) & (5571,1883) & (5573,1302) \\ \hline (5574,197) & (5576,247) & (5576,327) & (5576,970) & (5576,1264) & (5576,2429) \\ \hline (5577,106) & (5577,1711) & (5577,2255) & (5577,2635) & (5579,187) & (5579,1041)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|c|c|}   \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)      \\ \hline \hline
(5579,2428) & (5580,560) & (5580,775) & (5580,1480) & (5580,1602) & (5580,1621) \\ \hline (5582,1509) & (5583,208) & (5583,228) & (5583,2436) & (5585,4) & (5585,810) \\ \hline (5585,1579) & (5585,2756) & (5586,398) & (5586,518) & (5588,326) & (5588,1876) \\ \hline (5589,951) & (5589,1375) & (5589,1760) & (5589,2462) & (5589,2734) & (5591,32) \\ \hline (5592,907) & (5592,1502) & (5592,2172) & (5592,2685) & (5592,2776) & (5595,1415) \\ \hline (5595,1961) & (5595,2447) & (5595,2571) & (5597,1167) & (5597,2435) & (5598,926) \\ \hline (5600,159) & (5600,779) & (5600,2065) & (5601,648) & (5601,1334) & (5601,1522) \\ \hline (5601,2107) & (5601,2310) & (5601,2540) & (5603,688) & (5603,1057) & (5604,21) \\ \hline (5604,46) & (5604,99) & (5604,531) & (5604,557) & (5604,1416) & (5604,1956) \\ \hline (5604,2414) & (5606,678) & (5606,814) & (5606,1813) & (5606,2370) & (5606,2657) \\ \hline (5607,308) & (5607,332) & (5607,812) & (5607,1839) & (5607,2420) & (5610,606) \\ \hline (5610,1686) & (5612,485) & (5612,2640) & (5613,1326) & (5613,1568) & (5613,2511) \\ \hline (5613,2656) & (5615,1244) & (5616,1708) & (5618,97) & (5618,202) & (5619,243) \\ \hline (5619,2084) & (5619,2796) & (5621,1663) & (5621,2623) & (5624,22) & (5624,1647) \\ \hline (5624,2002) & (5624,2256) & (5625,31) & (5625,80) & (5625,262) & (5625,2182) \\ \hline (5627,605) & (5627,1649) & (5627,2761) & (5628,348) & (5628,673) & (5628,707) \\ \hline (5628,1282) & (5628,1783) & (5628,2097) & (5628,2338) & (5628,2402) & (5628,2768) \\ \hline (5630,841) & (5630,1081) & (5633,163) & (5633,772) & (5633,1268) & (5634,489) \\ \hline (5634,885) & (5634,1078) & (5634,2313) & (5634,2445) & (5636,383) & (5636,793) \\ \hline (5636,893) & (5636,1689) & (5636,2114) & (5637,1271) & (5639,320) & (5640,256) \\ \hline (5640,271) & (5640,1202) & (5640,1779) & (5642,518) & (5642,906) & (5642,2061) \\ \hline (5642,2321) & (5642,2718) & (5643,693) & (5643,1193) & (5643,1641) & (5645,632) \\ \hline (5645,1019) & (5645,2807) & (5646,169) & (5646,2558) & (5648,693) & (5648,1546) \\ \hline (5648,1706) & (5648,2621) & (5649,740) & (5649,1167) & (5649,1851) & (5654,94) \\ \hline (5654,1542) & (5654,2438) & (5655,191) & (5655,316) & (5655,745) & (5655,1025) \\ \hline (5655,1751) & (5655,2039) & (5657,772) & (5657,1167) & (5657,1578) & (5657,2288) \\ \hline (5658,46) & (5658,1021) & (5660,2159) & (5660,2370) & (5660,2620) & (5661,472) \\ \hline (5661,670) & (5661,704) & (5661,782) & (5663,2713) & (5664,262) & (5664,536) \\ \hline (5664,670) & (5664,1147) & (5664,1215) & (5664,1551) & (5664,2151) & (5664,2324) \\ \hline (5667,1205) & (5667,1436) & (5667,1737) & (5667,1969) & (5667,2283) & (5667,2581) \\ \hline (5669,711) & (5672,298) & (5672,797) & (5672,1795) & (5672,2551) & (5675,344) \\ \hline (5675,1349) & (5675,2061) & (5676,614) & (5676,958) & (5678,1046) & (5678,1641) \\ \hline (5679,1376) & (5681,114) & (5681,1062) & (5681,1624) & (5681,2175) & (5681,2348) \\ \hline (5684,279) & (5684,900) & (5684,931) & (5684,1318) & (5684,1714) & (5684,1955) \\ \hline (5684,2028) & (5685,947) & (5685,1416) & (5685,2251) & (5687,769) & (5687,1479) \\ \hline (5687,1551) & (5691,1548) & (5691,1713) & (5691,2263) & (5693,743) & (5694,809) \\ \hline (5694,1078) & (5694,1897) & (5696,1984) & (5697,186) & (5697,366) & (5697,711) \\ \hline (5697,831) & (5697,990) & (5697,1999) & (5697,2016) & (5699,696) & (5699,2095) \\ \hline (5699,2364) & (5699,2581) & (5699,2625) & (5700,301) & (5700,1009) & (5702,630) \\ \hline (5703,52) & (5703,1433) & (5703,2663) & (5705,1019) & (5705,2556) & (5705,2659)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|}  \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)       \\ \hline \hline
(5705,2736) & (5706,2814) & (5708,368) & (5708,743) & (5708,863) & (5708,1241) \\ \hline (5708,1411) & (5708,1802) & (5708,1856) & (5708,2243) & (5708,2647) & (5709,107) \\ \hline (5709,2339) & (5711,105) & (5711,2008) & (5711,2764) & (5712,10) & (5712,13) \\ \hline (5712,60) & (5712,900) & (5712,903) & (5712,1099) & (5712,1131) & (5712,1330) \\ \hline (5712,1489) & (5712,1563) & (5712,1634) & (5712,1816) & (5712,1985) & (5712,2169) \\ \hline (5712,2727) & (5712,2792) & (5715,44) & (5715,172) & (5715,424) & (5715,587) \\ \hline (5715,2452) & (5717,1856) & (5718,1522) & (5720,1336) & (5721,1814) & (5721,2174) \\ \hline (5721,2555) & (5723,136) & (5723,421) & (5724,184) & (5724,800) & (5724,810) \\ \hline (5724,936) & (5724,947) & (5724,1725) & (5724,2704) & (5724,2796) & (5726,198) \\ \hline (5726,637) & (5726,1617) & (5727,284) & (5729,1182) & (5729,1307) & (5729,1343) \\ \hline (5729,1359) & (5729,2755) & (5732,349) & (5732,1557) & (5732,1611) & (5732,1790) \\ \hline (5732,2404) & (5733,1031) & (5733,1416) & (5735,927) & (5735,2080) & (5735,2527) \\ \hline (5736,184) & (5736,540) & (5736,2380) & (5736,2619) & (5738,1046) & (5738,1433) \\ \hline (5738,1706) & (5739,216) & (5739,491) & (5739,703) & (5739,1473) & (5742,121) \\ \hline (5742,1773) & (5744,1661) & (5744,2749) & (5745,691) & (5745,971) & (5747,804) \\ \hline (5747,1372) & (5747,2560) & (5748,146) & (5750,2226) & (5751,713) & (5751,959) \\ \hline (5751,1148) & (5753,123) & (5753,203) & (5753,1251) & (5753,1908) & (5753,2251) \\ \hline (5753,2567) & (5756,1178) & (5756,1880) & (5756,2809) & (5757,667) & (5757,2112) \\ \hline (5759,393) & (5759,1916) & (5759,1983) & (5760,1511) & (5760,2760) & (5760,2780) \\ \hline (5762,173) & (5762,669) & (5763,1583) & (5765,1919) & (5766,878) & (5768,852) \\ \hline (5768,923) & (5768,1552) & (5769,478) & (5769,1430) & (5769,1851) & (5771,535) \\ \hline (5771,695) & (5771,1027) & (5771,2089) & (5772,1621) & (5772,1876) & (5774,842) \\ \hline (5774,877) & (5774,1801) & (5775,1132) & (5775,1172) & (5777,1295) & (5777,1718) \\ \hline (5777,2339) & (5777,2348) & (5778,377) & (5778,666) & (5778,1677) & (5778,2326) \\ \hline (5778,2433) & (5780,395) & (5780,899) & (5780,1216) & (5780,1516) & (5780,1781) \\ \hline (5780,2486) & (5781,158) & (5781,1080) & (5781,1623) & (5784,422) & (5786,397) \\ \hline (5786,409) & (5786,649) & (5786,2078) & (5787,1821) & (5789,823) & (5789,1003) \\ \hline (5789,1110) & (5789,1575) & (5789,2638) & (5790,801) & (5792,56) & (5792,313) \\ \hline (5792,686) & (5792,1233) & (5792,1258) & (5792,2112) & (5792,2468) & (5793,1088) \\ \hline (5793,1583) & (5793,2096) & (5795,431) & (5795,2644) & (5796,238) & (5796,2837) \\ \hline (5799,672) & (5799,836) & (5799,1404) & (5799,1408) & (5799,2127) & (5802,221) \\ \hline (5802,1869) & (5804,655) & (5804,1172) & (5804,1424) & (5804,1509) & (5804,1586) \\ \hline (5804,1712) & (5804,1838) & (5804,2586) & (5804,2607) & (5804,2613) & (5804,2842) \\ \hline (5805,374) & (5805,419) & (5805,430) & (5805,910) & (5807,1031) & (5807,1103) \\ \hline (5807,1464) & (5808,2042) & (5808,2047) & (5808,2171) & (5810,2122) & (5811,1404) \\ \hline (5811,1475) & (5813,47) & (5813,867) & (5813,1583) & (5813,1791) & (5813,2543) \\ \hline (5814,2025) & (5816,1100) & (5816,1968) & (5816,2297) & (5817,262) & (5819,673) \\ \hline (5819,1045) & (5819,1891) & (5819,2255) & (5820,159) & (5820,1602) & (5823,2396) \\ \hline (5825,2394) & (5828,58) & (5828,67) & (5828,192) & (5828,386) & (5828,458) \\ \hline (5828,808) & (5828,827) & (5828,921) & (5828,1921) & (5828,2036) & (5828,2317)
  \\ \hline
\end{tabular}}
\smallskip
\caption{Coordinates for  prime numbers of the form $H_{r,k}$  for all $3 \le k \le \lceil r/2 \rceil$.} \label{tablaHrkComposite4}
\end{table}

\begin{table} [!h] \small
	\centering
\addtolength{\tabcolsep}{-3pt} \scalebox{1}{
\begin{tabular}{|c|c|c|c|c|c|}  \hline
 (r, k)   	 &   (r, k)    & (r, k) 	  & (r, k)     & (r, k)   & (r, k)        \\ \hline \hline
(5901,1072) & (5901,2939) & (5903,1016) & (5904,230) & (5904,238) & (5904,346) \\ \hline (5904,518) & (5904,2343) & (5904,2559) & (5907,752) & (5907,1929) & (5909,912) \\ \hline (5909,1187) & (5909,1208) & (5909,1832) & (5910,225) & (5910,1345) & (5912,583) \\ \hline (5912,717) & (5912,1224) & (5912,1434) & (5912,1506) & (5912,1688) & (5912,1964) \\ \hline (5912,1984) & (5912,2840) & (5915,469) & (5915,1201) & (5915,2141) & (5915,2325) \\ \hline (5919,96) & (5919,473) & (5919,1276) & (5919,2584) & (5921,1842) & (5921,2378) \\ \hline (5922,82) & (5922,1065) & (5922,2225) & (5922,2614) & (5924,794) & (5924,994) \\ \hline (5925,2824) & (5928,323) & (5928,523) & (5928,791) & (5928,1347) & (5928,1521) \\ \hline (5928,2126) & (5928,2213) & (5928,2686) & (5930,1862) & (5930,2481) & (5931,112) \\ \hline (5933,742) & (5933,2107) & (5933,2856) & (5934,2061) & (5934,2362) & (5936,737) \\ \hline (5936,890) & (5936,1570) & (5936,2840) & (5937,191) & (5937,1214) & (5937,1440) \\ \hline (5937,1855) & (5939,105) & (5939,241) & (5939,784) & (5939,2355) & (5940,882) \\ \hline (5940,1585) & (5940,1919) & (5942,894) & (5942,1569) & (5942,1601) & (5942,2598) \\ \hline (5943,652) & (5945,139) & (5945,427) & (5945,944) & (5945,1210) & (5948,432) \\ \hline (5948,786) & (5948,807) & (5948,1032) & (5948,1752) & (5949,535) & (5949,2040) \\ \hline (5949,2267) & (5949,2742) & (5949,2878) & (5951,1433) & (5951,1495) & (5951,1992) \\ \hline (5951,2303) & (5952,1760) & (5952,2669) & (5954,830) & (5954,1122) & (5954,2445) \\ \hline (5955,492) & (5955,737) & (5957,1352) & (5958,153) & (5958,937) & (5958,1918) \\ \hline (5960,776) & (5960,1285) & (5960,1439) & (5960,2821) & (5961,224) & (5961,687) \\ \hline (5961,1018) & (5961,1559) & (5961,2535) & (5961,2908) & (5963,37) & (5963,237) \\ \hline (5963,832) & (5963,1671) & (5963,1837) & (5964,183) & (5964,1191) & (5964,1616) \\ \hline (5964,2518) & (5967,924) & (5967,2799) & (5969,878) & (5969,1780) & (5969,2220) \\ \hline (5969,2571) & (5969,2920) & (5970,666) & (5972,804) & (5972,1452) & (5972,1923) \\ \hline (5972,2952) & (5973,776) & (5973,872) & (5975,1601) & (5976,1473) & (5976,2328) \\ \hline (5978,98) & (5978,158) & (5979,824) & (5981,214) & (5981,927) & (5982,2406) \\ \hline (5984,336) & (5984,452) & (5984,537) & (5984,544) & (5984,567) & (5984,1325) \\ \hline (5984,1344) & (5984,1690) & (5984,1776) & (5984,1943) & (5984,2322) & (5984,2540) \\ \hline (5985,492) & (5985,1007) & (5985,1251) & (5985,1670) & (5987,321) & (5987,560) \\ \hline (5987,1409) & (5987,1449) & (5988,1171) & (5988,1803) & (5988,2398) & (5988,2957) \\ \hline (5990,590) & (5991,2180) & (5991,2192) & (5991,2212) & (5991,2708) & (5993,471) \\ \hline (5993,1248) & (5996,163) & (5996,300) & (5997,1590) & (5999,740) & (5999,2263) \\ \hline (5999,2480) & (5999,2609) & (5999,2735) & (6000,376) & (6000,1152) & (6000,1649)
  \\ \hline
\end{tabular}
